Algebraic Convolutional Filters on Lie Group Algebras

Group convolutional neural networks are a useful tool for utilizing symmetries known to be in a signal; however, they require that the signal is defined on the group itself. Existing approaches either work directly with group signals, or they impose a lifting step with heuristics to compute the convolution which can be computationally costly. Taking an algebraic signal processing perspective, we propose a novel convolutional filter from the Lie group algebra directly, thereby removing the need to lift altogether. Furthermore, we establish stability of the filter by drawing connections to multigraph signal processing. The proposed filter is evaluated on a classification problem on two datasets with $SO(3)$ group symmetries.

==> figures/Labels_grid_size.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,317); %set diagram left start at 0, and has height of 317


% Text Node
\draw (0,0) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\begin{minipage}[lt]{158.08pt}\setlength\topsep{0pt}
\begin{center}
Test Accuracy\\ {\tiny Grid Size = 1000} \ \ {\tiny Grid Size = 125}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/ROT_MNIST1005.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}
\definecolor{my_cp5_col7}{RGB}{49, 104, 142}
\definecolor{my_cp5_col8}{RGB}{72, 40, 120}

\definecolor{cadetblue74171164}{RGB}{74,171,164}
\definecolor{darksalmon233149163}{RGB}{233,149,163}
\definecolor{darkslategray70}{RGB}{70,70,70}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightsteelblue182167234}{RGB}{182,167,234}
\definecolor{mediumseagreen72175114}{RGB}{72,175,114}
\definecolor{mediumturquoise82172205}{RGB}{82,172,205}
\definecolor{peru20215175}{RGB}{202,151,75}
\definecolor{plum231140215}{RGB}{231,140,215}
\definecolor{yellowgreen15116269}{RGB}{151,162,69}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
title={RotMNIST},
x grid style={white},
xlabel=\textcolor{dimgray85}{Test Accuracy},
xmajorgrids,
xmin=0.318525, xmax=0.793175,
xtick style={color=dimgray85},
y dir=reverse,
y grid style={white},
ylabel=\textcolor{dimgray85}{Model},
ymin=-0.5, ymax=7.5,
ytick style={color=dimgray85},
ytick={0,1,2,3,4,5,6,7},
yticklabels={
  GrpA-1: SO(2),
  GrpA-2: SO(2),
  LieConv-1,
  LieConv-2,
  FCNN-1,
  FCNN-2,
  GrpA-1: SO(2)+,
  GrpA-2: SO(2)+
}
]
\path [draw=darkslategray70, fill=my_cp5_col6, semithick]
(axis cs:0.564935,-0.4)
--(axis cs:0.564935,0.4)
--(axis cs:0.588515,0.4)
--(axis cs:0.588515,-0.4)
--(axis cs:0.564935,-0.4)
--cycle;
\path [draw=darkslategray70, fill=my_cp5_col5, semithick]
(axis cs:0.571395,0.6)
--(axis cs:0.571395,1.4)
--(axis cs:0.655665,1.4)
--(axis cs:0.655665,0.6)
--(axis cs:0.571395,0.6)
--cycle;
\path [draw=darkslategray70, fill=my_cp5_col4, semithick]
(axis cs:0.65313,1.6)
--(axis cs:0.65313,2.4)
--(axis cs:0.67776,2.4)
--(axis cs:0.67776,1.6)
--(axis cs:0.65313,1.6)
--cycle;
\path [draw=darkslategray70, fill=my_cp5_col3, semithick]
(axis cs:0.558335,2.6)
--(axis cs:0.558335,3.4)
--(axis cs:0.685385,3.4)
--(axis cs:0.685385,2.6)
--(axis cs:0.558335,2.6)
--cycle;
\path [draw=darkslategray70, fill=my_cp5_col2, semithick]
(axis cs:0.36003,3.6)
--(axis cs:0.36003,4.4)
--(axis cs:0.46681,4.4)
--(axis cs:0.46681,3.6)
--(axis cs:0.36003,3.6)
--cycle;
\path [draw=darkslategray70, fill=my_cp5_col1, semithick]
(axis cs:0.49835,4.6)
--(axis cs:0.49835,5.4)
--(axis cs:0.636005,5.4)
--(axis cs:0.636005,4.6)
--(axis cs:0.49835,4.6)
--cycle;
\path [draw=darkslategray70, fill=my_cp5_col8, semithick]
(axis cs:0.64712,5.6)
--(axis cs:0.64712,6.4)
--(axis cs:0.70809,6.4)
--(axis cs:0.70809,5.6)
--(axis cs:0.64712,5.6)
--cycle;
\path [draw=darkslategray70, fill=my_cp5_col7, semithick]
(axis cs:0.70958,6.6)
--(axis cs:0.70958,7.4)
--(axis cs:0.75608,7.4)
--(axis cs:0.75608,6.6)
--(axis cs:0.70958,6.6)
--cycle;
\addplot [semithick, darkslategray70]
table {%
0.564935 0
0.54652 0
};
\addplot [semithick, darkslategray70]
table {%
0.588515 0
0.5998 0
};
\addplot [semithick, darkslategray70]
table {%
0.54652 -0.2
0.54652 0.2
};
\addplot [semithick, darkslategray70]
table {%
0.5998 -0.2
0.5998 0.2
};
\addplot [semithick, darkslategray70]
table {%
0.571395 1
0.52966 1
};
\addplot [semithick, darkslategray70]
table {%
0.655665 1
0.68654 1
};
\addplot [semithick, darkslategray70]
table {%
0.52966 0.8
0.52966 1.2
};
\addplot [semithick, darkslategray70]
table {%
0.68654 0.8
0.68654 1.2
};
\addplot [semithick, darkslategray70]
table {%
0.65313 2
0.62094 2
};
\addplot [semithick, darkslategray70]
table {%
0.67776 2
0.6834 2
};
\addplot [semithick, darkslategray70]
table {%
0.62094 1.8
0.62094 2.2
};
\addplot [semithick, darkslategray70]
table {%
0.6834 1.8
0.6834 2.2
};
\addplot [semithick, darkslategray70]
table {%
0.558335 3
0.545 3
};
\addplot [semithick, darkslategray70]
table {%
0.685385 3
0.70548 3
};
\addplot [semithick, darkslategray70]
table {%
0.545 2.8
0.545 3.2
};
\addplot [semithick, darkslategray70]
table {%
0.70548 2.8
0.70548 3.2
};
\addplot [semithick, darkslategray70]
table {%
0.36003 4
0.3401 4
};
\addplot [semithick, darkslategray70]
table {%
0.46681 4
0.5087 4
};
\addplot [semithick, darkslategray70]
table {%
0.3401 3.8
0.3401 4.2
};
\addplot [semithick, darkslategray70]
table {%
0.5087 3.8
0.5087 4.2
};
\addplot [semithick, darkslategray70]
table {%
0.49835 5
0.34284 5
};
\addplot [semithick, darkslategray70]
table {%
0.636005 5
0.70664 5
};
\addplot [semithick, darkslategray70]
table {%
0.34284 4.8
0.34284 5.2
};
\addplot [semithick, darkslategray70]
table {%
0.70664 4.8
0.70664 5.2
};
\addplot [semithick, darkslategray70]
table {%
0.64712 6
0.6225 6
};
\addplot [semithick, darkslategray70]
table {%
0.70809 6
0.71542 6
};
\addplot [semithick, darkslategray70]
table {%
0.6225 5.8
0.6225 6.2
};
\addplot [semithick, darkslategray70]
table {%
0.71542 5.8
0.71542 6.2
};
\addplot [semithick, darkslategray70]
table {%
0.70958 7
0.66038 7
};
\addplot [semithick, darkslategray70]
table {%
0.75608 7
0.7716 7
};
\addplot [semithick, darkslategray70]
table {%
0.66038 6.8
0.66038 7.2
};
\addplot [semithick, darkslategray70]
table {%
0.7716 6.8
0.7716 7.2
};
\addplot [semithick, darkslategray70]
table {%
0.582 -0.4
0.582 0.4
};
\addplot [semithick, darkslategray70]
table {%
0.59851 0.6
0.59851 1.4
};
\addplot [semithick, darkslategray70]
table {%
0.66241 1.6
0.66241 2.4
};
\addplot [semithick, darkslategray70]
table {%
0.65733 2.6
0.65733 3.4
};
\addplot [semithick, darkslategray70]
table {%
0.40126 3.6
0.40126 4.4
};
\addplot [semithick, darkslategray70]
table {%
0.59502 4.6
0.59502 5.4
};
\addplot [semithick, darkslategray70]
table {%
0.70102 5.6
0.70102 6.4
};
\addplot [semithick, darkslategray70]
table {%
0.7293 6.6
0.7293 7.4
};
\end{axis}

\end{tikzpicture}


==> figures/fig2_tikz_source.tex <==
%!TEX root = fig2_standalone.tex




%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%


% rgb(2, 117, 216)	Primary
% #5cb85c	rgb(92, 184, 92)	Success
% #5bc0de	rgb(91, 192, 222)	Info
% #f0ad4e	rgb(240, 173, 78)	Warning
% #d9534f	rgb(217, 83, 79)	Danger
% #292b2c	rgb(41, 43, 44)	Inverse
% #f7f7f7	rgb(247, 247, 247)



%-- Color Palette
\definecolor{my_cp5_col1}{RGB}{2, 117, 216}
\definecolor{my_cp5_col2}{RGB}{92, 184, 92}
\definecolor{my_cp5_col3}{RGB}{91, 192, 222}
\definecolor{my_cp5_col4}{RGB}{240, 173, 78}
\definecolor{my_cp5_col5}{RGB}{217, 83, 79}





\usetikzlibrary{positioning,decorations.pathreplacing,shapes}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% SCALES AND BASIC QUANTITIES %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%--- Scale 
\def \scale {1.4}
\def \unit { \scale cm}

%%--- Vertical distance between blocks
\def \vertsep {0.3*\scale}

%%--- Horizontal distance between blocks
\def \horzsep {0.4*\scale}

%%--- Line width
\def \mylinewidth {0.5*\scale}






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%    SETTINGS OF BLOCKS USED IN THE PICTURE %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% Block styles
\tikzstyle{set} = [rectangle,color=black,
                    rounded corners = 0.2*\unit,
                    fill=black,
                    inner sep=0pt,
                    draw,
                    anchor = center,
                    line width=0.1mm]
                    
% Block styles
\tikzstyle{shadow_squared} = [rectangle,color=black,
rounded corners = 0.2*\unit,
fill=black,
inner sep=0pt,
draw,
anchor = south east,
line width=0.1mm,
minimum width  = 4.1*\unit,
minimum height = 3.9*\unit]                    
                    

                    
\tikzstyle{vectorspace} = [ set, 
                             fill=my_cp5_col4,
                             minimum width  = 1.618*\unit,
                             minimum height = 1*\unit]
 
                             
\tikzstyle{endomorphisms} = [ vectorspace,
                              fill=my_cp5_col3,
                              minimum width  = 1.618*\unit,
                              minimum height = 1*\unit]
                                
                                
%%---subsets of Endomorphisms                               
\tikzstyle{subendomor2in1} = [endomorphisms, rounded corners=0.2*\unit,
                              fill=black!30,
                              minimum width  = 1.2*\unit,
                              minimum height = 0.6*\unit
                             ]    
                             
%%---subsets of Endomorphisms                               
\tikzstyle{subendomor2in2} = [endomorphisms, rounded corners=0.2*\unit,
fill=black!30,
minimum width  = 0.5*\unit,
minimum height = 0.5*\unit
]                                
 
                                                                                                                                                           
\tikzstyle{algebra} = [endomorphisms,
                        fill=my_cp5_col2]

\tikzstyle{group_math} = [endomorphisms]

\tikzstyle{liea_bracket} = [endomorphisms]

\tikzstyle{dot} = [ circle,
                    minimum width  = 0.05*\unit,
                    fill=black,
                    color=black,
                    inner sep=0pt,
                    draw,
                    anchor = center ]





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% BEGINNING OF PICTURE %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%-- Here I can choose the font size ----
{\fontsize{8}{8}\selectfont	
	
	
\begin{tikzpicture}[scale=\scale,rounded corners,ultra thick]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% Vector space M  %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (0,0) node [vectorspace,fill=my_cp5_col4] (M0) {};
   \path (M0.south) ++ (0, 0) node [below, color=black] {$\mathcal{H}$};
   
   % Element of the vector space
   \path (M0) ++ (-0.5,0.2) node [dot,color=black] (x) {};
   \path (x.south)++(0,-0.1) node [below, color=black] {$f$}; 
   
   % Element filtered in the vector space
   \path (M0) ++ (0.5,0.2) node [dot,color=black] (ex) {};
   \path (ex.south) node [below, color=black] {$\widehat{p_{\epsilon}(\mathcal{S})}f$};      
     
              



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% Endomorphisms   %%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (M0.north) ++ (0, \vertsep) node [endomorphisms, anchor=south,fill=my_cp5_col3] (End0) {};
   \path (End0.north) ++ (0.0, 0) node [above, color=black] {$\mathcal{B}(\mathcal{H})$}; 

%  %%----------------------
%  %%---- Image of approximated Group Algebra
%  
%  \path (End0.south) ++ (0, 0.1) 
%  node [ subendomor2in1, anchor = south, fill=my_cp5_col3!50] (Endhat) {};  
%  \path (Endhat.north) ++ (0,-0.05) node [above,color=white] {$\rho( L^{1}(\widehat{G}))$};    

  %%----------------------
  
  %%---- Adding elements inside the boxes

   % Adding an endomorphism element 
   \path (End0.center) ++ (0, 0.2) node [dot] (e) {};      
   \path (e) node [above,color=black] {$\rho(a)$};    
   
   % Adding an endomorphism element 
   \path (End0) ++ (0, -0.4) node [dot] (eepsilon) {};      
   \path (eepsilon) node [above] {$\widehat{p_{\epsilon}(\mathcal{S})}$};  
   
%   % Adding an endomorphism element 
%   \path (End0) ++ (-0.45, -0.1) node [dot] (eepsilon2) {};      
%   \path (eepsilon2) node [above] {$p_{\epsilon}(\mathcal{S})$};  
   
   
   % Arrow going from x to Ex
   \path (eepsilon)+(-0.5,0.25) coordinate (c1);
   \path (eepsilon)+(0.5,0.25) coordinate (c2);   
   \path [draw, -stealth, line width=\mylinewidth,color=black] (x) .. controls (c1) and (c2) .. (ex);   

  

  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% Algebra: L1(G) %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (End0.north west) ++ (-\horzsep, 0) 
         node [algebra, anchor = north east,fill=my_cp5_col2] (A) {};   
   \path (A.north) ++ (0,0.0) node [above,color=black] {$ L^{1}(G)$};
   %\path (A.center) ++ (0,0) node [below,color=black] {$xy=z$};  
   % \path (A.south) ++ (0,-0.1) node [below,color=black, align=center] {Lie Group \\ Algebra};  
    
    % Element in the Algebra L1(G)
    \path (A.center) ++ (0,0.2) node [dot] (a1) {}; 
    \path (a1.south) ++ (0,0.0) node [below,color=black] {$a$};   

%    % Element in the Algebra
%    \path (A.center) ++ (-0.4,-0.3) node [dot]  (pepsilonint) {}; 
%    \path (pepsilonint.north) ++ (0,0.0) node [above,color=black] {$p_{\epsilon}(\iota(\widehat{\mathcal{G}}))$};    

    % Element in the Algebra
%    \path (A.center) ++ (0,-0.3) node [dot]  (pepsilon) {}; 
 %   \path (pepsilon.north) ++ (0,0.0) node [above,color=black] {$p_{\epsilon}(\mathcal{G})$};   



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% Algebra: L1(Ghat) %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \path (A.south) ++ (0, -\vertsep) 
  node [ algebra, anchor = north, fill=my_cp5_col2!50] (LGhat) {};    
  \path (LGhat.south) ++ (0,0) node [below,color=black] {$ L^{1}(\widehat{G})$};  
    
    % Element in the Algebra
    \path (LGhat) ++ (0.0, 0) node [dot] (pepsilonhat) {}; 
       \path (pepsilonhat.north) ++ (0,0.0) node [above,color=black ]{$\mathbf{a}$};    
   \path (pepsilonhat.south) ++ (0,0.0) node [below,color=black] {$p(\widehat{\mathcal{G}})$};    
        

   
   
   
        
   
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%% Lie Group %%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  % Lie Group   
  \path (A.north west) ++ (-\horzsep, 0) 
  node [group_math, anchor = north east, fill=my_cp5_col1] (G) {};   
  \path (G.north) ++ (0,0) node [above,color=black] {$G$}; 
  %\path (G.center) ++ (0,0) node [below,color=black] {$[X,Y]=Z$}; 
 % \path (G.south) ++ (0,-0.1) node [below,color=black] {Lie Group};
  %\path (G.south) ++ (0,-0.5) node [below,color=black] {$X,Y,Z \in\mathfrak{g}$};
    
 %%----------------------
 %%---- Approximated Group from discretization of t in exp(tX) 
 %%----------------------  
 
 \path (G.south) ++ (0, 0.1) 
  node [ subendomor2in1, anchor = south, fill=my_cp5_col1!50] (Ghat) {}; 
  \path (Ghat.north) ++ (0,0.0) node [above,color=black] {$\widehat{G}$};  

  %%----------------------
  %%---- Subset of generators in the approximated Lie Group
  %%----------------------  
  
  \path (Ghat.center) ++ (0, 0) 
  node [ subendomor2in2, anchor = center, fill=my_cp5_col1!30] (Ghatgen) {}; 
  \path (Ghatgen) ++ (0,0.0) node [color=black] {$\widehat{\mathcal{G}}$};     
        
 
 
 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%% Lie Algebra Bracket  %%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  % Lie Algebra Bracket  
  \path (G.south) ++ (0, -\vertsep) 
  node [liea_bracket, anchor = north, fill=my_cp5_col5] (gbracket) {};   
  \path (gbracket.south) ++ (0,0) node [below,color=black] {$(\mathfrak{g},[\cdot,\cdot])$}; 
  %\path (G.center) ++ (0,0) node [below,color=black] {$[X,Y]=Z$}; 
 % \path (G.south) ++ (0,-0.1) node [below,color=black] {Lie Group};
  %\path (G.south) ++ (0,-0.5) node [below,color=black] {$X,Y,Z \in\mathfrak{g}$};
     
  %%----------------------
  %%---- Subset of generators in the LieBracket Algebra
  %%----------------------  
  
  \path (gbracket.center) ++ (0, 0) 
  node [ subendomor2in2, anchor = center, fill=my_cp5_col5!20] (gbracketgen) {}; 
  \path (gbracketgen) ++ (0,0.0) node [color=black] {$\mathfrak{G}$};  
 
 
 
 
 
 
        
        
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %%%%%%%%%%%%%%%%% ARROWS %%%%%%%%%%%%%%%%%%%%%%      
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%      
  

%    % Arrow going from Lie Algebra to Lie Group = Exponential Map 
%    \path (A.west) ++ (0.15, 0) node [] (a1) {};  
%    \path [->,draw, -stealth,line width = 0.5,color=black] (G.east) -- (a1) node[midway,right,rotate=0,color=black] {};

  
     % Arrow indicating \rho going from A to End(M)  
     \path (A.north) + (1,0) coordinate (c1);
     \path (End0.north) + (-1,0) coordinate (c2);   
     \path [draw, -stealth,line width = \mylinewidth,color=black] (a1) .. controls (c1) and (c2) .. (e)  node[midway,above ,rotate=0,color=black] {$\rho$};
        
        
%          % Arrow indicating \rho going from A to End(M)  
%          \path (A.north) + (1,-0.5) coordinate (c1);
%          \path (End0.north) + (-1,-0.5) coordinate (c2);   
%          \path [draw, -stealth,line width = \mylinewidth,color=black] (pepsilon) .. controls (c1) and (c2) .. (eepsilon2)  node[midway,above ,rotate=0,color=black] {$\rho$};   
        
        
   % Arrow indicating \rho going from A to End(M)  
   \path (A.north) + (1,-0.8) coordinate (c1);
   \path (End0.north) + (-1,-0.8) coordinate (c2);   
   \path [draw, -stealth,line width = \mylinewidth,color=black] (pepsilonhat) .. controls (c1) and (c2) .. (eepsilon) node[midway,below,rotate=0,color=black] {$\hat{\rho}$};
   
   
%   
       % \node (a) at (pepsilonhat) {};
       % \node (b) at (pepsilonint) {};
       % \path [->, draw, -stealth,line width = \mylinewidth,color=my_cp5_col3] (a) edge [bend left]  node[midway,left,rotate=0,color=black] {$\iota$} (b);
   
      
           % \node (a) at (pepsilon) {};
           % \node (b) at (pepsilonhat) {};
           % \path [->, draw, -stealth,line width = \mylinewidth,color=black] (a) edge [bend right]  node[midway,right,rotate=0,color=black] {$\iota$} (b);
   
   

    % Arrow going from Lie Group to Lie Group Algebra
   %\path (A.south) ++ (0.0, -0.6) node [] (a1) {};  
   \path [->,draw, -stealth,line width = \mylinewidth,color=black] (G.east) -- (A.west) node[midway,right,rotate=0,color=black] {};
    \path [->,draw, -stealth,line width = \mylinewidth,color=black] (Ghat.east) -- (LGhat.west) node[midway,right,rotate=0,color=black] {};


    % Exponential Map grom the Lie bracket algebra into the Lie group G
    \path [->,draw, -stealth,line width = \mylinewidth,color=black] (gbracket.north) -- (G.south) node[midway,right,rotate=0,color=black] {$e^{\mathfrak{g}t}$};


     % Exponential Map grom the Lie bracket algebra into the Lie group G
     \node (a) at (gbracket.center) {};
     \node (b) at (Ghat.center) {};
     \path [->, draw, -stealth,line width = \mylinewidth,color=black] (a) edge [bend left]  node[midway,left,rotate=0,color=black] {$e^{\mathfrak{G}n\delta}$} (b);


\end{tikzpicture}


}







==> figures/fig9_tikz_source.tex <==
%!TEX root = fig2_standalone.tex




%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%


%-- Viridis Color Palette
% \definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{my_cp5_col2}{RGB}{180, 222,44}
% \definecolor{my_cp5_col3}{RGB}{94, 201, 98}
% \definecolor{my_cp5_col4}{RGB}{33, 145, 140}
% \definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{my_cp5_col6}{RGB}{68, 1, 84}

%\definecolor{my_cp5_col1}{RGB}{211, 211, 255}
%\definecolor{my_cp5_col2}{RGB}{192, 192,255}
%\definecolor{my_cp5_col3}{RGB}{169, 169, 255}
%\definecolor{my_cp5_col4}{RGB}{128, 128, 255}
%\definecolor{my_cp5_col5}{RGB}{105, 105, 255}
\definecolor{my_cp5_col6}{RGB}{2, 117, 216}
\definecolor{my_cp5_col5}{RGB}{92, 184, 92}
\definecolor{my_cp5_col4}{RGB}{91, 192, 222}
\definecolor{my_cp5_col3}{RGB}{240, 173, 78}
\definecolor{my_cp5_col2}{RGB}{217, 83, 79}
\definecolor{my_cp5_col1}{RGB}{52, 167, 255}

\usetikzlibrary{positioning,decorations.pathreplacing,shapes}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% SCALES AND BASIC QUANTITIES %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%--- Scale 
\def \scale {1}
\def \unit { \scale cm}

%%--- Vertical distance between blocks
\def \vertsep {0.5*\scale}

%%--- Horizontal distance between blocks
\def \horzsep {1*\scale}








%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%    SETTINGS OF BLOCKS USED IN THE PICTURE %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% Block styles
\tikzstyle{set} = [rectangle,color=black,
                    rounded corners = 0*\unit,
                    fill=black,
                    inner sep=0pt,
                    draw,
                    anchor = center,
                    line width=0.1mm]
                    
% Block styles
 
% \tikzstyle{myboxlabel} = [set,
% fill=my_cp5_col3,
% minimum width  = 1.61*\unit,
% minimum height = 0.5*\unit]
 
 \tikzstyle{myboxlabel} = [set,
fill=my_cp5_col3,
minimum width  = 0.485*\unit,
minimum height = 0.3*\unit]
                             

\tikzstyle{dot} = [ circle,
                    minimum width  = 0.05*\unit,
                    fill=black,
                    color=black,
                    inner sep=0pt,
                    draw,
                    anchor = center ]





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% BEGINNING OF PICTURE %%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%-- Here I can choose the font size ----
{\fontsize{8}{8}\selectfont	
	
	
\begin{tikzpicture}[scale=\scale,rounded corners,ultra thick]



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% Color Labels palette  %%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


   %%------------ Label 1 --------
   
   \path (0,0) node [myboxlabel,fill=my_cp5_col6] (L1) {};
   \path (L1.south) ++ (0, 0) node [below, color=black] {GrpA-1};
   
   
   %%------------ Label 2 --------
   
    \path (L1.east)++(\horzsep,0) node [myboxlabel,fill=my_cp5_col5] (L2) {};
    \path (L2.south) ++ (0, 0) node [below, color=black] {GrpA-2};
    
    
     %%------------ Label 3 --------
     
     \path (L2.east)++(\horzsep,0) node [myboxlabel,fill=my_cp5_col4] (L3) {};
     \path (L3.south) ++ (0, 0) node [below, color=black] {FCNN-1};  
    
    
     %%------------ Label 4 --------
         
     \path (L3.east)++(\horzsep,0) node [myboxlabel,fill=my_cp5_col3] (L4) {};
     \path (L4.south) ++ (0, 0) node [below, color=black] {FCNN-2}; 
    
 
      %%------------ Label 5 --------
      
      \path (L4.east)++(\horzsep,0) node [myboxlabel,fill=my_cp5_col2] (L5) {};
      \path (L5.south) ++ (0, 0) node [below, color=black] {LieConv-1};    
    

      %%------------ Label 6 --------
      
      \path (L5.east)++(\horzsep,0) node [myboxlabel,fill=my_cp5_col1] (L6) {};
      \path (L6.south) ++ (0, 0) node [below, color=black] {LieConv-2};      
    
    
    
%   % Element of the vector space
%   \path (M0) ++ (-0.5,0.2) node [dot,color=white] (x) {};
%   \path (x.south)++(0,-0.1) node [below, color=white] {$\mathbf{x}$}; 
%   
%   % Element filtered in the vector space
%   \path (M0) ++ (0.5,0.2) node [dot,color=white] (ex) {};
%   \path (ex.south) node [below, color=white] {$\widehat{p_{\epsilon}(\mathcal{S})}\mathbf{x}$};      
%     



\end{tikzpicture}


}







==> figures/gaussian_custom_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{my_cp5_col2}{RGB}{180, 222,44}
% \definecolor{my_cp5_col3}{RGB}{94, 201, 98}
% \definecolor{my_cp5_col4}{RGB}{33, 145, 140}
% \definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{my_cp5_col6}{RGB}{68, 1, 84}
% \definecolor{my_cp5_col1}{RGB}{211, 211, 255}
% \definecolor{my_cp5_col2}{RGB}{192, 192,255}
% \definecolor{my_cp5_col3}{RGB}{169, 169, 255}
% \definecolor{my_cp5_col4}{RGB}{128, 128, 255}
% \definecolor{my_cp5_col5}{RGB}{105, 105, 255}
% \definecolor{my_cp5_col6}{RGB}{0, 0, 255}
\definecolor{my_cp5_col6}{RGB}{2, 117, 216}
\definecolor{my_cp5_col5}{RGB}{92, 184, 92}
\definecolor{my_cp5_col4}{RGB}{91, 192, 222}
\definecolor{my_cp5_col3}{RGB}{240, 173, 78}
\definecolor{my_cp5_col2}{RGB}{217, 83, 79}
\definecolor{my_cp5_col1}{RGB}{52, 167, 255}


\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{gaussian},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
 ylabel=\textcolor{dimgray85}{\LARGE Gaussian},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.552482269503546);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.549645390070922);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.577304964539007);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.563829787234042);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.609929078014184);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.64468085106383);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.538297872340425
0 0.565248226950355
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.531914893617021
1 0.570212765957447
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.570212765957447
2 0.583687943262411
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.538280141843972
3 0.585106382978723
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.599290780141844
4 0.619166666666667
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.621276595744681
5 0.66241134751773
};
\end{axis}

\end{tikzpicture}


==> figures/gaussian_custom_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{my_cp5_col2}{RGB}{180, 222,44}
% \definecolor{my_cp5_col3}{RGB}{94, 201, 98}
% \definecolor{my_cp5_col4}{RGB}{33, 145, 140}
% \definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{my_cp5_col6}{RGB}{68, 1, 84}
\definecolor{my_cp5_col1}{RGB}{211, 211, 255}
\definecolor{my_cp5_col2}{RGB}{192, 192,255}
\definecolor{my_cp5_col3}{RGB}{169, 169, 255}
\definecolor{my_cp5_col4}{RGB}{128, 128, 255}
\definecolor{my_cp5_col5}{RGB}{105, 105, 255}
\definecolor{my_cp5_col6}{RGB}{0, 0, 255}

\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{gaussian},
xmin=-0.5, xmax=3.5,
xmajorticks=false,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2},
y grid style={white},
 ylabel=\textcolor{dimgray85}{\LARGE \textcolor{white}{Gaussian}},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.626139817629179);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.643026004728132);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.540189125295508);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.555555555555556);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.598784194528875
0 0.65757345491388
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.602836879432624
1 0.670212765957447
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.516548463356974
2 0.562647754137116
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.516548463356974
3 0.59338061465721
};
\end{axis}

\end{tikzpicture}


==> figures/gaussian_point_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{my_cp5_col2}{RGB}{180, 222,44}
% \definecolor{my_cp5_col3}{RGB}{94, 201, 98}
% \definecolor{my_cp5_col4}{RGB}{33, 145, 140}
% \definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{my_cp5_col6}{RGB}{68, 1, 84}
\definecolor{my_cp5_col1}{RGB}{211, 211, 255}
\definecolor{my_cp5_col2}{RGB}{192, 192,255}
\definecolor{my_cp5_col3}{RGB}{169, 169, 255}
\definecolor{my_cp5_col4}{RGB}{128, 128, 255}
\definecolor{my_cp5_col5}{RGB}{105, 105, 255}
\definecolor{my_cp5_col6}{RGB}{0, 0, 255}

\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{gaussian},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
 ylabel=\textcolor{dimgray85}{\LARGE Gaussian},
ymajorgrids,
ymin=0, ymax=0.6,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.277973568281938);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.287665198237885);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.181497797356828);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.266850220264317);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.250330396475771);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.26079295154185);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.270812224669603
0 0.284691629955947
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.275770925110132
1 0.298788546255507
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.170261563876652
2 0.191409691629956
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.234471365638767
3 0.301002202643172
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.240748898678414
4 0.259581497797357
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.245809471365639
5 0.274344713656388
};
\end{axis}

\end{tikzpicture}


==> figures/gaussian_point_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% \definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{my_cp5_col2}{RGB}{180, 222,44}
% \definecolor{my_cp5_col3}{RGB}{94, 201, 98}
% \definecolor{my_cp5_col4}{RGB}{33, 145, 140}
% \definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{my_cp5_col6}{RGB}{68, 1, 84}

\definecolor{my_cp5_col1}{RGB}{211, 211, 255}
\definecolor{my_cp5_col2}{RGB}{192, 192,255}
\definecolor{my_cp5_col3}{RGB}{169, 169, 255}
\definecolor{my_cp5_col4}{RGB}{128, 128, 255}
\definecolor{my_cp5_col5}{RGB}{105, 105, 255}
\definecolor{my_cp5_col6}{RGB}{0, 0, 255}

\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{gaussian},
xmin=-0.5, xmax=3.5,
xmajorticks=false,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2},
y grid style={white},
 ylabel=\textcolor{dimgray85}{ \LARGE \textcolor{white}{Gaussian}},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.367998741346759);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.391886930983847);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.188142437591777);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.303046989720999);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.364537444933921
0 0.372089364380113
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.375917767988253
1 0.406754772393539
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.16515234948605
2 0.207415565345081
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.285044970631424
3 0.321590491923642
};
\end{axis}

\end{tikzpicture}


==> figures/grid_custom_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


% \definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{my_cp5_col2}{RGB}{180, 222,44}
% \definecolor{my_cp5_col3}{RGB}{94, 201, 98}
% \definecolor{my_cp5_col4}{RGB}{33, 145, 140}
% \definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{my_cp5_col6}{RGB}{68, 1, 84}
\definecolor{my_cp5_col6}{RGB}{2, 117, 216}
\definecolor{my_cp5_col5}{RGB}{92, 184, 92}
\definecolor{my_cp5_col4}{RGB}{91, 192, 222}
\definecolor{my_cp5_col3}{RGB}{240, 173, 78}
\definecolor{my_cp5_col2}{RGB}{217, 83, 79}
\definecolor{my_cp5_col1}{RGB}{52, 167, 255}
% \definecolor{my_cp5_col1}{RGB}{211, 211, 255}
% \definecolor{my_cp5_col2}{RGB}{192, 192,255}
% \definecolor{my_cp5_col3}{RGB}{169, 169, 255}
% \definecolor{my_cp5_col4}{RGB}{128, 128, 255}
% \definecolor{my_cp5_col5}{RGB}{105, 105, 255}
% \definecolor{my_cp5_col6}{RGB}{0, 0, 255}
\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{grid},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xmajorticks=false,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
ylabel=\textcolor{dimgray85}{\LARGE Grid},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.665957446808511);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.683687943262411);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.56241134751773);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.638297872340426);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.640425531914894);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.661702127659575);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.624822695035461
0 0.71063829787234
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.646099290780142
1 0.722695035460993
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.537588652482269
2 0.582978723404255
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.590780141843972
3 0.670921985815603
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.613475177304964
4 0.672340425531915
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.631914893617021
5 0.690780141843972
};
\end{axis}

\end{tikzpicture}


==> figures/grid_custom_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{my_cp5_col2}{RGB}{180, 222,44}
% \definecolor{my_cp5_col3}{RGB}{94, 201, 98}
% \definecolor{my_cp5_col4}{RGB}{33, 145, 140}
% \definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{my_cp5_col6}{RGB}{68, 1, 84}
% \definecolor{my_cp5_col1}{RGB}{211, 211, 255}
% \definecolor{my_cp5_col2}{RGB}{192, 192,255}
% \definecolor{my_cp5_col3}{RGB}{169, 169, 255}
% \definecolor{my_cp5_col4}{RGB}{128, 128, 255}
% \definecolor{my_cp5_col5}{RGB}{105, 105, 255}
% \definecolor{my_cp5_col6}{RGB}{0, 0, 255}
\definecolor{my_cp5_col6}{RGB}{2, 117, 216}
\definecolor{my_cp5_col5}{RGB}{92, 184, 92}
\definecolor{my_cp5_col4}{RGB}{91, 192, 222}
\definecolor{my_cp5_col3}{RGB}{240, 173, 78}
\definecolor{my_cp5_col2}{RGB}{217, 83, 79}
\definecolor{my_cp5_col1}{RGB}{52, 167, 255}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{grid},
xmin=-0.5, xmax=3.5,
xmajorticks=false,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2},
y grid style={white},
ylabel=\textcolor{dimgray85}{\LARGE \textcolor{white}{Grid}},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.724417426545086);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.788416075650118);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.544917257683215);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.595744680851064);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.68693009118541
0 0.764969604863222
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.764775413711584
1 0.822695035460993
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.49645390070922
2 0.596926713947991
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.536643026004728
3 0.647754137115839
};
\end{axis}

\end{tikzpicture}


==> figures/grid_point_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% \definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{my_cp5_col2}{RGB}{180, 222,44}
% \definecolor{my_cp5_col3}{RGB}{94, 201, 98}
% \definecolor{my_cp5_col4}{RGB}{33, 145, 140}
% \definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{my_cp5_col6}{RGB}{68, 1, 84}
% \definecolor{my_cp5_col1}{RGB}{211, 211, 255}
% \definecolor{my_cp5_col2}{RGB}{192, 192,255}
% \definecolor{my_cp5_col3}{RGB}{169, 169, 255}
% \definecolor{my_cp5_col4}{RGB}{128, 128, 255}
% \definecolor{my_cp5_col5}{RGB}{105, 105, 255}
% \definecolor{my_cp5_col6}{RGB}{0, 0, 255}
\definecolor{my_cp5_col6}{RGB}{2, 117, 216}
\definecolor{my_cp5_col5}{RGB}{92, 184, 92}
\definecolor{my_cp5_col4}{RGB}{91, 192, 222}
\definecolor{my_cp5_col3}{RGB}{240, 173, 78}
\definecolor{my_cp5_col2}{RGB}{217, 83, 79}
\definecolor{my_cp5_col1}{RGB}{52, 167, 255}
\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{grid},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
 ylabel=\textcolor{dimgray85}{\LARGE Grid},
ymajorgrids,
ymin=0, ymax=0.6,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.337334801762115);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.364647577092511);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.16784140969163);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.299449339207048);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.316299559471366);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.329185022026432);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.310132158590308
0 0.361247246696035
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.341949339207048
1 0.385691079295154
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.144810022026432
2 0.19108204845815
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.226756607929515
3 0.362026431718062
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.297026431718062
4 0.33557268722467
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.303741740088106
5 0.353309471365639
};
\end{axis}

\end{tikzpicture}


==> figures/grid_point_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% \definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{my_cp5_col2}{RGB}{180, 222,44}
% \definecolor{my_cp5_col3}{RGB}{94, 201, 98}
% \definecolor{my_cp5_col4}{RGB}{33, 145, 140}
% \definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{my_cp5_col6}{RGB}{68, 1, 84}
% \definecolor{my_cp5_col1}{RGB}{211, 211, 255}
% \definecolor{my_cp5_col2}{RGB}{192, 192,255}
% \definecolor{my_cp5_col3}{RGB}{169, 169, 255}
% \definecolor{my_cp5_col4}{RGB}{128, 128, 255}
% \definecolor{my_cp5_col5}{RGB}{105, 105, 255}
% \definecolor{my_cp5_col6}{RGB}{0, 0, 255}
\definecolor{my_cp5_col6}{RGB}{2, 117, 216}
\definecolor{my_cp5_col5}{RGB}{92, 184, 92}
\definecolor{my_cp5_col4}{RGB}{91, 192, 222}
\definecolor{my_cp5_col3}{RGB}{240, 173, 78}
\definecolor{my_cp5_col2}{RGB}{217, 83, 79}
\definecolor{my_cp5_col1}{RGB}{52, 167, 255}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{grid},
xmin=-0.5, xmax=3.5,
xmajorticks=false,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2},
y grid style={white},
 ylabel=\textcolor{dimgray85}{ \LARGE \textcolor{white}{Grid}},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.3470736312146);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.402716593245228);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.133627019089574);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.273311306901615);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.316236626809314
0 0.3802745437382
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.371696035242291
1 0.426225220264317
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.0962968061674009
2 0.168506791483113
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.238252569750367
3 0.302496328928047
};
\end{axis}

\end{tikzpicture}


==> figures/multi_graph.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{255,255,255}
% \definecolor{green01270}{RGB}{0,127,0}
\definecolor{steelblue31120180}{RGB}{31,120,180}

\definecolor{green01270}{RGB}{253, 231, 37}
\definecolor{red}{RGB}{180, 222,44}
\definecolor{blue}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{}{RGB}{68, 1, 84}


\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-1.89719223683267, xmax=1.89750803135876,
xtick style={color=dimgray85},
xticklabels={},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=-1.21490403771757, ymax=1.31489614107671,
ytick style={color=dimgray85},
yticklabels={}
]
\path [draw=black]
(axis cs:1,7.15255734043296e-10)
--(axis cs:1,7.15255734043296e-10);

\path [draw=black]
(axis cs:1,7.15255734043296e-10)
--(axis cs:-0.99715887589558,0.0753266964100306);

\path [draw=black]
(axis cs:0.998736977582969,0.0502443206701463)
--(axis cs:0.998736977582969,0.0502443206701463);

\path [draw=black]
(axis cs:0.998736977582969,0.0502443206701463)
--(axis cs:-0.711535744015426,0.70264988888784);

\path [draw=black]
(axis cs:0.994951009773388,0.100361719985147)
--(axis cs:0.994951009773388,0.100361719985147);

\path [draw=black]
(axis cs:0.988651752523669,0.150225579768881)
--(axis cs:0.988651752523669,0.150225579768881);

\path [draw=black]
(axis cs:0.979855060669249,0.199709981484543)
--(axis cs:0.979855060669249,0.199709981484543);

\path [draw=black]
(axis cs:0.979855060669249,0.199709981484543)
--(axis cs:-0.974526813563627,0.224270850112634);

\path [draw=black]
(axis cs:0.968583166742527,0.248689904390289)
--(axis cs:0.968583166742527,0.248689904390289);

\path [draw=black]
(axis cs:0.968583166742527,0.248689904390289)
--(axis cs:0.260841551813222,0.965381618627805);

\path [draw=black]
(axis cs:0.968583166742527,0.248689904390289)
--(axis cs:0.823532582133994,0.567268906152483);

\path [draw=black]
(axis cs:0.954864561763576,0.297041564540644)
--(axis cs:0.954864561763576,0.297041564540644);

\path [draw=black]
(axis cs:0.938733876030854,0.344642936327148)
--(axis cs:0.938733876030854,0.344642936327148);

\path [draw=black]
(axis cs:0.938733876030854,0.344642936327148)
--(axis cs:-0.992114713645174,-0.125333129072906);

\path [draw=black]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:0.920231819516556,0.391373663071389);

\path [draw=black]
(axis cs:0.899405241471261,0.43711575737957)
--(axis cs:0.899405241471261,0.43711575737957);

\path [draw=black]
(axis cs:0.876306653586778,0.481753705450645)
--(axis cs:0.876306653586778,0.481753705450645);

\path [draw=black]
(axis cs:0.876306653586778,0.481753705450645)
--(axis cs:0.535826565951661,-0.844328041279847);

\path [draw=black]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:0.850994528019364,0.525174616087922);

\path [draw=black]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:0.212007064240066,0.977268155648648);

\path [draw=black]
(axis cs:0.823532582133994,0.567268906152483)
--(axis cs:0.823532582133994,0.567268906152483);

\path [draw=black]
(axis cs:0.793990434155448,0.607930300563176)
--(axis cs:0.793990434155448,0.607930300563176);

\path [draw=black]
(axis cs:0.762442530284712,0.647055981308235)
--(axis cs:0.762442530284712,0.647055981308235);

\path [draw=black]
(axis cs:0.72896862153613,0.684547123887071)
--(axis cs:0.72896862153613,0.684547123887071);

\path [draw=black]
(axis cs:0.72896862153613,0.684547123887071)
--(axis cs:-0.99715887589558,-0.0753268737934526);

\path [draw=black]
(axis cs:0.693653286900254,0.720309076124213)
--(axis cs:0.693653286900254,0.720309076124213);

\path [draw=black]
(axis cs:0.693653286900254,0.720309076124213)
--(axis cs:0.448383274209421,0.893841382480927);

\path [draw=black]
(axis cs:0.65658569492526,0.754251417773948)
--(axis cs:0.65658569492526,0.754251417773948);

\path [draw=black]
(axis cs:0.617859603716954,0.786288437357481)
--(axis cs:0.617859603716954,0.786288437357481);

\path [draw=black]
(axis cs:0.577572705287676,0.816339251372221)
--(axis cs:0.577572705287676,0.816339251372221);

\path [draw=black]
(axis cs:0.535826744765595,0.844327983105714)
--(axis cs:0.535826744765595,0.844327983105714);

\path [draw=black]
(axis cs:0.49272734158077,0.870183762635645)
--(axis cs:0.49272734158077,0.870183762635645);

\path [draw=black]
(axis cs:0.448383274209421,0.893841382480927)
--(axis cs:0.448383274209421,0.893841382480927);

\path [draw=black]
(axis cs:0.40290642056928,0.915241178392413)
--(axis cs:0.40290642056928,0.915241178392413);

\path [draw=black]
(axis cs:0.35641193683353,0.934328910143604)
--(axis cs:0.35641193683353,0.934328910143604);

\path [draw=black]
(axis cs:0.35641193683353,0.934328910143604)
--(axis cs:-0.0376902138064324,0.999289449188373);

\path [draw=black]
(axis cs:0.35641193683353,0.934328910143604)
--(axis cs:0.762442649494001,-0.64705580106379);

\path [draw=black]
(axis cs:0.309016975930941,0.95105653639103)
--(axis cs:0.309016975930941,0.95105653639103);

\path [draw=black]
(axis cs:0.260841551813222,0.965381618627805)
--(axis cs:0.260841551813222,0.965381618627805);

\path [draw=black]
(axis cs:0.212007064240066,0.977268155648648)
--(axis cs:0.212007064240066,0.977268155648648);

\path [draw=black]
(axis cs:0.162637163046495,0.986685927898796)
--(axis cs:0.162637163046495,0.986685927898796);

\path [draw=black]
(axis cs:0.112856436840682,0.993611272334381)
--(axis cs:0.112856436840682,0.993611272334381);

\path [draw=black]
(axis cs:0.112856436840682,0.993611272334381)
--(axis cs:-0.285019272666933,0.958521779696529);

\path [draw=black]
(axis cs:0.0627905024109201,0.998026724794564)
--(axis cs:0.0627905024109201,0.998026724794564);

\path [draw=black]
(axis cs:0.0125660773687777,0.999921020001533)
--(axis cs:0.0125660773687777,0.999921020001533);

\path [draw=black]
(axis cs:-0.0376902138064324,0.999289449188373)
--(axis cs:-0.0376902138064324,0.999289449188373);

\path [draw=black]
(axis cs:-0.0878511766659847,0.996133621680485)
--(axis cs:-0.0878511766659847,0.996133621680485);

\path [draw=black]
(axis cs:-0.137790332016888,0.990461405290944)
--(axis cs:-0.137790332016888,0.990461405290944);

\path [draw=black]
(axis cs:-0.187381306836923,0.982287224343719)
--(axis cs:-0.187381306836923,0.982287224343719);

\path [draw=black]
(axis cs:-0.187381306836923,0.982287224343719)
--(axis cs:0.823532522529349,-0.567269083535905);

\path [draw=black]
(axis cs:-0.236498946273794,0.971631761650453)
--(axis cs:-0.236498946273794,0.971631761650453);

\path [draw=black]
(axis cs:-0.236498946273794,0.971631761650453)
--(axis cs:-0.863923421943775,-0.503623124925663);

\path [draw=black]
(axis cs:-0.285019272666933,0.958521779696529)
--(axis cs:-0.0878511170613402,-0.996133620249973);

\path [draw=black]
(axis cs:-0.332819485547501,0.94299053787358)
--(axis cs:-0.332819485547501,0.94299053787358);

\path [draw=black]
(axis cs:-0.332819485547501,0.94299053787358)
--(axis cs:0.823532522529349,-0.567269083535905);

\path [draw=black]
(axis cs:-0.379779123928958,0.925077196433043)
--(axis cs:-0.379779123928958,0.925077196433043);

\path [draw=black]
(axis cs:-0.425779365952485,0.904826995300098)
--(axis cs:-0.425779365952485,0.904826995300098);

\path [draw=black]
(axis cs:-0.425779365952485,0.904826995300098)
--(axis cs:-0.992114713645174,0.125333190108062);

\path [draw=black]
(axis cs:-0.47070386335201,0.882291254073663)
--(axis cs:-0.47070386335201,0.882291254073663);

\path [draw=black]
(axis cs:-0.514439516314589,0.857526656770659)
--(axis cs:-0.514439516314589,0.857526656770659);

\path [draw=black]
(axis cs:-0.556875698620022,0.830595847872461)
--(axis cs:-0.556875698620022,0.830595847872461);

\path [draw=black]
(axis cs:-0.556875698620022,0.830595847872461)
--(axis cs:0.994951009773388,-0.100361681301733);

\path [draw=black]
(axis cs:-0.597904913291948,0.80156701509238)
--(axis cs:-0.597904913291948,0.80156701509238);

\path [draw=black]
(axis cs:-0.597904913291948,0.80156701509238)
--(axis cs:-0.999684205473909,-0.0251300978557794);

\path [draw=black]
(axis cs:-0.63742398469073,0.770513233724579)
--(axis cs:-0.63742398469073,0.770513233724579);

\path [draw=black]
(axis cs:-0.63742398469073,0.770513233724579)
--(axis cs:-0.888136437866543,0.45957982402099);

\path [draw=black]
(axis cs:-0.63742398469073,0.770513233724579)
--(axis cs:0.162637341860428,-0.986685926468285);

\path [draw=black]
(axis cs:-0.675332836618247,0.737513062690511)
--(axis cs:-0.675332836618247,0.737513062690511);

\path [draw=black]
(axis cs:-0.711535744015426,0.70264988888784)
--(axis cs:-0.711535744015426,0.70264988888784);

\path [draw=black]
(axis cs:-0.711535744015426,0.70264988888784)
--(axis cs:-0.962027660006576,0.272951870627355);

\path [draw=black]
(axis cs:-0.711535744015426,0.70264988888784)
--(axis cs:0.9202318791212,-0.391373572233911);

\path [draw=black]
(axis cs:-0.745941094543666,0.666011927190428)
--(axis cs:-0.745941094543666,0.666011927190428);

\path [draw=black]
(axis cs:-0.778462282654502,0.627691385983325)
--(axis cs:-0.778462282654502,0.627691385983325);

\path [draw=black]
(axis cs:-0.809016994333875,0.587785242023136)
--(axis cs:-0.809016994333875,0.587785242023136);

\path [draw=black]
(axis cs:-0.863923362339131,0.503623245565463)
--(axis cs:-0.863923362339131,0.503623245565463);

\path [draw=black]
(axis cs:-0.888136437866543,0.45957982402099)
--(axis cs:-0.888136437866543,0.45957982402099);

\path [draw=black]
(axis cs:-0.910105994574838,0.414375482815521)
--(axis cs:-0.910105994574838,0.414375482815521);

\path [draw=black]
(axis cs:-0.910105994574838,0.414375482815521)
--(axis cs:-0.974526873168271,-0.224270803978639);

\path [draw=black]
(axis cs:-0.929776421330697,0.368124603261856)
--(axis cs:-0.929776421330697,0.368124603261856);

\path [draw=black]
(axis cs:-0.947098305883824,0.320943593230713)
--(axis cs:-0.947098305883824,0.320943593230713);

\path [draw=black]
(axis cs:-0.962027660006576,0.272951870627355)
--(axis cs:-0.962027660006576,0.272951870627355);

\path [draw=black]
(axis cs:-0.974526813563627,0.224270850112634)
--(axis cs:-0.974526813563627,0.224270850112634);

\path [draw=black]
(axis cs:-0.974526813563627,0.224270850112634)
--(axis cs:-0.597904972896592,-0.801567013661869);

\path [draw=black]
(axis cs:-0.984564295302679,0.175023093736811)
--(axis cs:-0.984564295302679,0.175023093736811);

\path [draw=black]
(axis cs:-0.992114713645174,0.125333190108062)
--(axis cs:-0.992114713645174,0.125333190108062);

\path [draw=black]
(axis cs:-0.99715887589558,0.0753266964100306)
--(axis cs:-0.236498886669149,-0.971631760219942);

\path [draw=black]
(axis cs:-0.999684205473909,0.0251301626162256)
--(axis cs:-0.999684205473909,0.0251301626162256);

\path [draw=black]
(axis cs:-0.999684205473909,0.0251301626162256)
--(axis cs:0.899405181866616,-0.437115934762992);

\path [draw=black]
(axis cs:-0.999684205473909,-0.0251300978557794)
--(axis cs:-0.888136497471187,-0.459579762985834);

\path [draw=black]
(axis cs:-0.99715887589558,-0.0753268737934526)
--(axis cs:-0.99715887589558,-0.0753268737934526);

\path [draw=black]
(axis cs:-0.99715887589558,-0.0753268737934526)
--(axis cs:-0.992114713645174,-0.125333129072906);

\path [draw=black]
(axis cs:-0.992114713645174,-0.125333129072906)
--(axis cs:-0.992114713645174,-0.125333129072906);

\path [draw=black]
(axis cs:-0.984564354907324,-0.175023032701656)
--(axis cs:-0.984564354907324,-0.175023032701656);

\path [draw=black]
(axis cs:-0.974526873168271,-0.224270803978639)
--(axis cs:-0.974526873168271,-0.224270803978639);

\path [draw=black]
(axis cs:-0.974526873168271,-0.224270803978639)
--(axis cs:-0.962027660006576,-0.272952048010777);

\path [draw=black]
(axis cs:-0.962027660006576,-0.272952048010777)
--(axis cs:-0.962027660006576,-0.272952048010777);

\path [draw=black]
(axis cs:-0.947098305883824,-0.32094356199788)
--(axis cs:-0.947098305883824,-0.32094356199788);

\path [draw=black]
(axis cs:-0.929776480935341,-0.3681245422267)
--(axis cs:-0.929776480935341,-0.3681245422267);

\path [draw=black]
(axis cs:-0.910105934970194,-0.41437563039662)
--(axis cs:-0.910105934970194,-0.41437563039662);

\path [draw=black]
(axis cs:-0.888136497471187,-0.459579762985834)
--(axis cs:-0.888136497471187,-0.459579762985834);

\path [draw=black]
(axis cs:-0.863923421943775,-0.503623124925663)
--(axis cs:-0.863923421943775,-0.503623124925663);

\path [draw=black]
(axis cs:-0.837528041567153,-0.546394344937851)
--(axis cs:-0.837528041567153,-0.546394344937851);

\path [draw=black]
(axis cs:-0.837528041567153,-0.546394344937851)
--(axis cs:0.61785954411231,-0.786288495531615);

\path [draw=black]
(axis cs:-0.809016934729231,-0.587785300197269)
--(axis cs:-0.809016934729231,-0.587785300197269);

\path [draw=black]
(axis cs:-0.809016934729231,-0.587785300197269)
--(axis cs:0.577572764892321,-0.816339190337065);

\path [draw=black]
(axis cs:-0.778462342259147,-0.627691265343524)
--(axis cs:-0.778462342259147,-0.627691265343524);

\path [draw=black]
(axis cs:-0.745941154148311,-0.666011866155272)
--(axis cs:-0.745941154148311,-0.666011866155272);

\path [draw=black]
(axis cs:-0.711535684410782,-0.702650006666617)
--(axis cs:-0.711535684410782,-0.702650006666617);

\path [draw=black]
(axis cs:-0.675332896222891,-0.73751306126)
--(axis cs:-0.675332896222891,-0.73751306126);

\path [draw=black]
(axis cs:-0.637423805876796,-0.770513351503356)
--(axis cs:-0.637423805876796,-0.770513351503356);

\path [draw=black]
(axis cs:-0.597904972896592,-0.801567013661869)
--(axis cs:-0.597904972896592,-0.801567013661869);

\path [draw=black]
(axis cs:-0.597904972896592,-0.801567013661869)
--(axis cs:0.762442649494001,-0.64705580106379);

\path [draw=black]
(axis cs:-0.556875758224666,-0.830595786837305)
--(axis cs:-0.556875758224666,-0.830595786837305);

\path [draw=black]
(axis cs:-0.5144393971053,-0.857526714944792)
--(axis cs:-0.5144393971053,-0.857526714944792);

\path [draw=black]
(axis cs:-0.470703922956654,-0.882291193038507)
--(axis cs:-0.470703922956654,-0.882291193038507);

\path [draw=black]
(axis cs:-0.425779455359451,-0.904826993869587)
--(axis cs:-0.425779455359451,-0.904826993869587);

\path [draw=black]
(axis cs:-0.379778974917347,-0.925077254607176)
--(axis cs:-0.379778974917347,-0.925077254607176);

\path [draw=black]
(axis cs:-0.332819574954468,-0.942990536443068)
--(axis cs:-0.332819574954468,-0.942990536443068);

\path [draw=black]
(axis cs:-0.285019451480866,-0.958521718661373)
--(axis cs:-0.285019451480866,-0.958521718661373);

\path [draw=black]
(axis cs:-0.236498886669149,-0.971631760219942)
--(axis cs:-0.236498886669149,-0.971631760219942);

\path [draw=black]
(axis cs:-0.187381366441567,-0.982287222913207)
--(axis cs:-0.187381366441567,-0.982287222913207);

\path [draw=black]
(axis cs:-0.137790510830821,-0.990461403860432)
--(axis cs:-0.137790510830821,-0.990461403860432);

\path [draw=black]
(axis cs:-0.0878511170613402,-0.996133620249973)
--(axis cs:-0.0878511170613402,-0.996133620249973);

\path [draw=black]
(axis cs:-0.0376902771363672,-0.999289447757862)
--(axis cs:-0.0376902771363672,-0.999289447757862);

\path [draw=black]
(axis cs:0.0125662524574209,-0.999921018571022)
--(axis cs:0.0125662524574209,-0.999921018571022);

\path [draw=black]
(axis cs:0.0627905620155646,-0.998026723364053)
--(axis cs:0.0627905620155646,-0.998026723364053);

\path [draw=black]
(axis cs:0.112856258026749,-0.993611330508514)
--(axis cs:0.112856258026749,-0.993611330508514);

\path [draw=black]
(axis cs:0.162637341860428,-0.986685926468285)
--(axis cs:0.162637341860428,-0.986685926468285);

\path [draw=black]
(axis cs:0.21200712384471,-0.977268094613492)
--(axis cs:0.21200712384471,-0.977268094613492);

\path [draw=black]
(axis cs:0.260841343196967,-0.965381676801938)
--(axis cs:0.260841343196967,-0.965381676801938);

\path [draw=black]
(axis cs:0.309017124942553,-0.951056475355874)
--(axis cs:0.309017124942553,-0.951056475355874);

\path [draw=black]
(axis cs:0.356411847426563,-0.934328968317737)
--(axis cs:0.356411847426563,-0.934328968317737);

\path [draw=black]
(axis cs:0.356411847426563,-0.934328968317737)
--(axis cs:0.979855060669249,-0.199710069460999);

\path [draw=black]
(axis cs:0.402906241755347,-0.915241236566546)
--(axis cs:0.402906241755347,-0.915241236566546);

\path [draw=black]
(axis cs:0.448383304011743,-0.893841381050416)
--(axis cs:0.448383304011743,-0.893841381050416);

\path [draw=black]
(axis cs:0.492727281976125,-0.870183761205133)
--(axis cs:0.492727281976125,-0.870183761205133);

\path [draw=black]
(axis cs:0.535826565951661,-0.844328041279847)
--(axis cs:0.535826565951661,-0.844328041279847);

\path [draw=black]
(axis cs:0.577572764892321,-0.816339190337065)
--(axis cs:0.577572764892321,-0.816339190337065);

\path [draw=black]
(axis cs:0.61785954411231,-0.786288495531615)
--(axis cs:0.61785954411231,-0.786288495531615);

\path [draw=black]
(axis cs:0.656585933343838,-0.754251237529503)
--(axis cs:0.656585933343838,-0.754251237529503);

\path [draw=black]
(axis cs:0.693653346504898,-0.720309015089057)
--(axis cs:0.693653346504898,-0.720309015089057);

\path [draw=black]
(axis cs:0.728968502326841,-0.684547182061204)
--(axis cs:0.728968502326841,-0.684547182061204);

\path [draw=black]
(axis cs:0.762442649494001,-0.64705580106379)
--(axis cs:0.762442649494001,-0.64705580106379);

\path [draw=black]
(axis cs:0.793990434155448,-0.607930299132665)
--(axis cs:0.793990434155448,-0.607930299132665);

\path [draw=black]
(axis cs:0.793990434155448,-0.607930299132665)
--(axis cs:0.823532522529349,-0.567269083535905);

\path [draw=black]
(axis cs:0.823532522529349,-0.567269083535905)
--(axis cs:0.823532522529349,-0.567269083535905);

\path [draw=black]
(axis cs:0.850994528019364,-0.525174495448122)
--(axis cs:0.850994528019364,-0.525174495448122);

\path [draw=black]
(axis cs:0.876306653586778,-0.481753704020133)
--(axis cs:0.876306653586778,-0.481753704020133);

\path [draw=black]
(axis cs:0.899405181866616,-0.437115934762992)
--(axis cs:0.899405181866616,-0.437115934762992);

\path [draw=black]
(axis cs:0.9202318791212,-0.391373572233911)
--(axis cs:0.9202318791212,-0.391373572233911);

\path [draw=black]
(axis cs:0.938733816426209,-0.344642964698959)
--(axis cs:0.938733816426209,-0.344642964698959);

\path [draw=black]
(axis cs:0.954864502158932,-0.29704180152871)
--(axis cs:0.954864502158932,-0.29704180152871);

\path [draw=black]
(axis cs:0.968583166742527,-0.248689813552811)
--(axis cs:0.968583166742527,-0.248689813552811);

\path [draw=black]
(axis cs:0.979855060669249,-0.199710069460999)
--(axis cs:0.979855060669249,-0.199710069460999);

\path [draw=black]
(axis cs:0.988651752523669,-0.150225384623275)
--(axis cs:0.988651752523669,-0.150225384623275);

\path [draw=black]
(axis cs:0.998736977582969,-0.0502444496247947)
--(axis cs:0.998736977582969,-0.0502444496247947);

\path [draw=blue]
(axis cs:0.994951009773388,0.100361719985147)
--(axis cs:-0.745941154148311,-0.666011866155272);

\path [draw=blue]
(axis cs:0.988651752523669,0.150225579768881)
--(axis cs:-0.837527981962509,0.546394465577651);

\path [draw=blue]
(axis cs:0.954864561763576,0.297041564540644)
--(axis cs:0.0627905024109201,0.998026724794564);

\path [draw=blue]
(axis cs:0.954864561763576,0.297041564540644)
--(axis cs:-0.332819574954468,-0.942990536443068);

\path [draw=blue]
(axis cs:0.938733876030854,0.344642936327148)
--(axis cs:0.309017124942553,-0.951056475355874);

\path [draw=blue]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:0.793990434155448,0.607930300563176);

\path [draw=blue]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:0.850994528019364,-0.525174495448122);

\path [draw=blue]
(axis cs:0.899405241471261,0.43711575737957)
--(axis cs:-0.637423805876796,-0.770513351503356);

\path [draw=blue]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:0.65658569492526,0.754251417773948);

\path [draw=blue]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:-0.285019451480866,-0.958521718661373);

\path [draw=blue]
(axis cs:0.762442530284712,0.647055981308235)
--(axis cs:0.577572705287676,0.816339251372221);

\path [draw=blue]
(axis cs:0.762442530284712,0.647055981308235)
--(axis cs:-0.425779455359451,-0.904826993869587);

\path [draw=blue]
(axis cs:0.693653286900254,0.720309076124213)
--(axis cs:0.979855060669249,-0.199710069460999);

\path [draw=blue]
(axis cs:0.577572705287676,0.816339251372221)
--(axis cs:-0.137790510830821,-0.990461403860432);

\path [draw=blue]
(axis cs:0.577572705287676,0.816339251372221)
--(axis cs:-0.425779455359451,-0.904826993869587);

\path [draw=blue]
(axis cs:0.535826744765595,0.844327983105714)
--(axis cs:0.40290642056928,0.915241178392413);

\path [draw=blue]
(axis cs:0.535826744765595,0.844327983105714)
--(axis cs:0.968583166742527,-0.248689813552811);

\path [draw=blue]
(axis cs:0.448383274209421,0.893841382480927)
--(axis cs:0.0125660773687777,0.999921020001533);

\path [draw=blue]
(axis cs:0.448383274209421,0.893841382480927)
--(axis cs:0.356411847426563,-0.934328968317737);

\path [draw=blue]
(axis cs:0.40290642056928,0.915241178392413)
--(axis cs:0.876306653586778,-0.481753704020133);

\path [draw=blue]
(axis cs:0.309016975930941,0.95105653639103)
--(axis cs:-0.0878511766659847,0.996133621680485);

\path [draw=blue]
(axis cs:0.0125660773687777,0.999921020001533)
--(axis cs:-0.187381366441567,-0.982287222913207);

\path [draw=blue]
(axis cs:-0.0376902138064324,0.999289449188373)
--(axis cs:-0.0878511170613402,-0.996133620249973);

\path [draw=blue]
(axis cs:-0.0878511766659847,0.996133621680485)
--(axis cs:0.448383304011743,-0.893841381050416);

\path [draw=blue]
(axis cs:-0.285019272666933,0.958521779696529)
--(axis cs:-0.285019272666933,0.958521779696529);

\path [draw=blue]
(axis cs:-0.425779365952485,0.904826995300098)
--(axis cs:-0.809016994333875,0.587785242023136);

\path [draw=blue]
(axis cs:-0.47070386335201,0.882291254073663)
--(axis cs:0.402906241755347,-0.915241236566546);

\path [draw=blue]
(axis cs:-0.514439516314589,0.857526656770659)
--(axis cs:0.0627905620155646,-0.998026723364053);

\path [draw=blue]
(axis cs:-0.514439516314589,0.857526656770659)
--(axis cs:-0.809016934729231,-0.587785300197269);

\path [draw=blue]
(axis cs:-0.63742398469073,0.770513233724579)
--(axis cs:0.968583166742527,-0.248689813552811);

\path [draw=blue]
(axis cs:-0.711535744015426,0.70264988888784)
--(axis cs:-0.0376902771363672,-0.999289447757862);

\path [draw=blue]
(axis cs:-0.745941094543666,0.666011927190428)
--(axis cs:-0.863923362339131,0.503623245565463);

\path [draw=blue]
(axis cs:-0.778462282654502,0.627691385983325)
--(axis cs:-0.809016994333875,0.587785242023136);

\path [draw=blue]
(axis cs:-0.809016994333875,0.587785242023136)
--(axis cs:-0.992114713645174,0.125333190108062);

\path [draw=blue]
(axis cs:-0.837527981962509,0.546394465577651)
--(axis cs:-0.837527981962509,0.546394465577651);

\path [draw=blue]
(axis cs:-0.863923362339131,0.503623245565463)
--(axis cs:0.0125662524574209,-0.999921018571022);

\path [draw=blue]
(axis cs:-0.888136437866543,0.45957982402099)
--(axis cs:0.162637341860428,-0.986685926468285);

\path [draw=blue]
(axis cs:-0.888136437866543,0.45957982402099)
--(axis cs:0.968583166742527,-0.248689813552811);

\path [draw=blue]
(axis cs:-0.910105994574838,0.414375482815521)
--(axis cs:-0.962027660006576,-0.272952048010777);

\path [draw=blue]
(axis cs:-0.929776421330697,0.368124603261856)
--(axis cs:-0.910105934970194,-0.41437563039662);

\path [draw=blue]
(axis cs:-0.962027660006576,0.272951870627355)
--(axis cs:0.9202318791212,-0.391373572233911);

\path [draw=blue]
(axis cs:-0.992114713645174,0.125333190108062)
--(axis cs:-0.675332896222891,-0.73751306126);

\path [draw=blue]
(axis cs:-0.99715887589558,0.0753266964100306)
--(axis cs:-0.99715887589558,0.0753266964100306);

\path [draw=blue]
(axis cs:-0.99715887589558,0.0753266964100306)
--(axis cs:-0.809016934729231,-0.587785300197269);

\path [draw=blue]
(axis cs:-0.99715887589558,0.0753266964100306)
--(axis cs:0.577572764892321,-0.816339190337065);

\path [draw=blue]
(axis cs:-0.999684205473909,0.0251301626162256)
--(axis cs:-0.984564354907324,-0.175023032701656);

\path [draw=blue]
(axis cs:-0.999684205473909,-0.0251300978557794)
--(axis cs:-0.999684205473909,-0.0251300978557794);

\path [draw=blue]
(axis cs:-0.984564354907324,-0.175023032701656)
--(axis cs:0.260841343196967,-0.965381676801938);

\path [draw=blue]
(axis cs:-0.974526873168271,-0.224270803978639)
--(axis cs:-0.137790510830821,-0.990461403860432);

\path [draw=blue]
(axis cs:-0.974526873168271,-0.224270803978639)
--(axis cs:0.988651752523669,-0.150225384623275);

\path [draw=blue]
(axis cs:-0.745941154148311,-0.666011866155272)
--(axis cs:-0.0376902771363672,-0.999289447757862);

\path [draw=blue]
(axis cs:-0.637423805876796,-0.770513351503356)
--(axis cs:-0.556875758224666,-0.830595786837305);

\path [draw=blue]
(axis cs:-0.285019451480866,-0.958521718661373)
--(axis cs:0.112856258026749,-0.993611330508514);

\path [draw=blue]
(axis cs:-0.187381366441567,-0.982287222913207)
--(axis cs:0.899405181866616,-0.437115934762992);

\path [draw=blue]
(axis cs:0.693653346504898,-0.720309015089057)
--(axis cs:0.998736977582969,-0.0502444496247947);

\path [draw=blue]
(axis cs:0.994951009773388,-0.100361681301733)
--(axis cs:0.994951009773388,-0.100361681301733);

\path [draw=green01270]
(axis cs:0.988651752523669,0.150225579768881)
--(axis cs:-0.837527981962509,0.546394465577651);

\path [draw=green01270]
(axis cs:0.988651752523669,0.150225579768881)
--(axis cs:-0.236498946273794,0.971631761650453);

\path [draw=green01270]
(axis cs:0.979855060669249,0.199709981484543)
--(axis cs:0.112856436840682,0.993611272334381);

\path [draw=green01270]
(axis cs:0.968583166742527,0.248689904390289)
--(axis cs:-0.745941094543666,0.666011927190428);

\path [draw=green01270]
(axis cs:0.954864561763576,0.297041564540644)
--(axis cs:-0.332819574954468,-0.942990536443068);

\path [draw=green01270]
(axis cs:0.938733876030854,0.344642936327148)
--(axis cs:-0.379778974917347,-0.925077254607176);

\path [draw=green01270]
(axis cs:0.938733876030854,0.344642936327148)
--(axis cs:0.309017124942553,-0.951056475355874);

\path [draw=green01270]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:0.850994528019364,-0.525174495448122);

\path [draw=green01270]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:0.793990434155448,0.607930300563176);

\path [draw=green01270]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:-0.888136497471187,-0.459579762985834);

\path [draw=green01270]
(axis cs:0.876306653586778,0.481753705450645)
--(axis cs:-0.837528041567153,-0.546394344937851);

\path [draw=green01270]
(axis cs:0.876306653586778,0.481753705450645)
--(axis cs:-0.5144393971053,-0.857526714944792);

\path [draw=green01270]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:0.65658569492526,0.754251417773948);

\path [draw=green01270]
(axis cs:0.793990434155448,0.607930300563176)
--(axis cs:-0.888136497471187,-0.459579762985834);

\path [draw=green01270]
(axis cs:0.762442530284712,0.647055981308235)
--(axis cs:0.577572705287676,0.816339251372221);

\path [draw=green01270]
(axis cs:0.617859603716954,0.786288437357481)
--(axis cs:-0.675332836618247,0.737513062690511);

\path [draw=green01270]
(axis cs:0.617859603716954,0.786288437357481)
--(axis cs:0.954864502158932,-0.29704180152871);

\path [draw=green01270]
(axis cs:0.577572705287676,0.816339251372221)
--(axis cs:-0.137790510830821,-0.990461403860432);

\path [draw=green01270]
(axis cs:0.535826744765595,0.844327983105714)
--(axis cs:0.40290642056928,0.915241178392413);

\path [draw=green01270]
(axis cs:0.49272734158077,0.870183762635645)
--(axis cs:-0.863923421943775,-0.503623124925663);

\path [draw=green01270]
(axis cs:0.448383274209421,0.893841382480927)
--(axis cs:0.0125660773687777,0.999921020001533);

\path [draw=green01270]
(axis cs:0.40290642056928,0.915241178392413)
--(axis cs:0.876306653586778,-0.481753704020133);

\path [draw=green01270]
(axis cs:0.40290642056928,0.915241178392413)
--(axis cs:0.850994528019364,-0.525174495448122);

\path [draw=green01270]
(axis cs:0.260841551813222,0.965381618627805)
--(axis cs:-0.137790332016888,0.990461405290944);

\path [draw=green01270]
(axis cs:0.112856436840682,0.993611272334381)
--(axis cs:-0.974526813563627,0.224270850112634);

\path [draw=green01270]
(axis cs:0.112856436840682,0.993611272334381)
--(axis cs:-0.597904972896592,-0.801567013661869);

\path [draw=green01270]
(axis cs:-0.0376902138064324,0.999289449188373)
--(axis cs:-0.0878511170613402,-0.996133620249973);

\path [draw=green01270]
(axis cs:-0.0878511766659847,0.996133621680485)
--(axis cs:0.448383304011743,-0.893841381050416);

\path [draw=green01270]
(axis cs:-0.187381306836923,0.982287224343719)
--(axis cs:0.793990434155448,-0.607930299132665);

\path [draw=green01270]
(axis cs:-0.236498946273794,0.971631761650453)
--(axis cs:-0.837527981962509,0.546394465577651);

\path [draw=green01270]
(axis cs:-0.425779365952485,0.904826995300098)
--(axis cs:-0.809016994333875,0.587785242023136);

\path [draw=green01270]
(axis cs:-0.745941094543666,0.666011927190428)
--(axis cs:0.876306653586778,-0.481753704020133);

\path [draw=green01270]
(axis cs:-0.778462282654502,0.627691385983325)
--(axis cs:-0.778462342259147,-0.627691265343524);

\path [draw=green01270]
(axis cs:-0.778462282654502,0.627691385983325)
--(axis cs:-0.809016994333875,0.587785242023136);

\path [draw=green01270]
(axis cs:-0.929776421330697,0.368124603261856)
--(axis cs:-0.929776480935341,-0.3681245422267);

\path [draw=green01270]
(axis cs:-0.947098305883824,0.320943593230713)
--(axis cs:-0.711535684410782,-0.702650006666617);

\path [draw=green01270]
(axis cs:-0.99715887589558,0.0753266964100306)
--(axis cs:-0.99715887589558,0.0753266964100306);

\path [draw=green01270]
(axis cs:-0.999684205473909,0.0251301626162256)
--(axis cs:-0.984564354907324,-0.175023032701656);

\path [draw=green01270]
(axis cs:-0.984564354907324,-0.175023032701656)
--(axis cs:0.260841343196967,-0.965381676801938);

\path [draw=green01270]
(axis cs:-0.888136497471187,-0.459579762985834)
--(axis cs:-0.137790510830821,-0.990461403860432);

\path [draw=green01270]
(axis cs:-0.863923421943775,-0.503623124925663)
--(axis cs:0.656585933343838,-0.754251237529503);

\path [draw=green01270]
(axis cs:-0.745941154148311,-0.666011866155272)
--(axis cs:-0.0376902771363672,-0.999289447757862);

\path [draw=green01270]
(axis cs:-0.425779455359451,-0.904826993869587)
--(axis cs:-0.137790510830821,-0.990461403860432);

\path [draw=green01270]
(axis cs:-0.379778974917347,-0.925077254607176)
--(axis cs:0.260841343196967,-0.965381676801938);

\path [draw=green01270]
(axis cs:-0.285019451480866,-0.958521718661373)
--(axis cs:0.112856258026749,-0.993611330508514);

\path [draw=green01270]
(axis cs:-0.187381366441567,-0.982287222913207)
--(axis cs:0.899405181866616,-0.437115934762992);

\path [draw=green01270]
(axis cs:0.260841343196967,-0.965381676801938)
--(axis cs:0.938733816426209,-0.344642964698959);

\path [draw=green01270]
(axis cs:0.876306653586778,-0.481753704020133)
--(axis cs:0.968583166742527,-0.248689813552811);

\path [draw=red]
(axis cs:1,7.15255734043296e-10)
--(axis cs:-0.236498886669149,-0.971631760219942);

\path [draw=red]
(axis cs:0.968583166742527,0.248689904390289)
--(axis cs:-0.137790332016888,0.990461405290944);

\path [draw=red]
(axis cs:0.954864561763576,0.297041564540644)
--(axis cs:0.0627905024109201,0.998026724794564);

\path [draw=red]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:0.762442530284712,0.647055981308235);

\path [draw=red]
(axis cs:0.899405241471261,0.43711575737957)
--(axis cs:-0.637423805876796,-0.770513351503356);

\path [draw=red]
(axis cs:0.899405241471261,0.43711575737957)
--(axis cs:-0.556875758224666,-0.830595786837305);

\path [draw=red]
(axis cs:0.876306653586778,0.481753705450645)
--(axis cs:0.617859603716954,0.786288437357481);

\path [draw=red]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:-0.285019451480866,-0.958521718661373);

\path [draw=red]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:0.112856258026749,-0.993611330508514);

\path [draw=red]
(axis cs:0.793990434155448,0.607930300563176)
--(axis cs:0.762442530284712,0.647055981308235);

\path [draw=red]
(axis cs:0.762442530284712,0.647055981308235)
--(axis cs:-0.425779455359451,-0.904826993869587);

\path [draw=red]
(axis cs:0.72896862153613,0.684547123887071)
--(axis cs:-0.236498946273794,0.971631761650453);

\path [draw=red]
(axis cs:0.693653286900254,0.720309076124213)
--(axis cs:-0.379778974917347,-0.925077254607176);

\path [draw=red]
(axis cs:0.65658569492526,0.754251417773948)
--(axis cs:-0.285019272666933,0.958521779696529);

\path [draw=red]
(axis cs:0.65658569492526,0.754251417773948)
--(axis cs:-0.0878511170613402,-0.996133620249973);

\path [draw=red]
(axis cs:0.577572705287676,0.816339251372221)
--(axis cs:-0.888136497471187,-0.459579762985834);

\path [draw=red]
(axis cs:0.577572705287676,0.816339251372221)
--(axis cs:-0.425779455359451,-0.904826993869587);

\path [draw=red]
(axis cs:0.49272734158077,0.870183762635645)
--(axis cs:0.656585933343838,-0.754251237529503);

\path [draw=red]
(axis cs:0.448383274209421,0.893841382480927)
--(axis cs:0.356411847426563,-0.934328968317737);

\path [draw=red]
(axis cs:0.35641193683353,0.934328910143604)
--(axis cs:-0.745941154148311,-0.666011866155272);

\path [draw=red]
(axis cs:0.162637163046495,0.986685927898796)
--(axis cs:-0.778462342259147,-0.627691265343524);

\path [draw=red]
(axis cs:0.162637163046495,0.986685927898796)
--(axis cs:0.356411847426563,-0.934328968317737);

\path [draw=red]
(axis cs:0.112856436840682,0.993611272334381)
--(axis cs:-0.0376902138064324,0.999289449188373);

\path [draw=red]
(axis cs:-0.0376902138064324,0.999289449188373)
--(axis cs:-0.597904972896592,-0.801567013661869);

\path [draw=red]
(axis cs:-0.236498946273794,0.971631761650453)
--(axis cs:0.656585933343838,-0.754251237529503);

\path [draw=red]
(axis cs:-0.285019272666933,0.958521779696529)
--(axis cs:-0.285019272666933,0.958521779696529);

\path [draw=red]
(axis cs:-0.285019272666933,0.958521779696529)
--(axis cs:0.994951009773388,-0.100361681301733);

\path [draw=red]
(axis cs:-0.556875698620022,0.830595847872461)
--(axis cs:-0.0878511170613402,-0.996133620249973);

\path [draw=red]
(axis cs:-0.675332836618247,0.737513062690511)
--(axis cs:0.535826565951661,-0.844328041279847);

\path [draw=red]
(axis cs:-0.711535744015426,0.70264988888784)
--(axis cs:-0.0376902771363672,-0.999289447757862);

\path [draw=red]
(axis cs:-0.837527981962509,0.546394465577651)
--(axis cs:-0.837527981962509,0.546394465577651);

\path [draw=red]
(axis cs:-0.888136437866543,0.45957982402099)
--(axis cs:0.162637341860428,-0.986685926468285);

\path [draw=red]
(axis cs:-0.929776421330697,0.368124603261856)
--(axis cs:-0.910105934970194,-0.41437563039662);

\path [draw=red]
(axis cs:-0.962027660006576,0.272951870627355)
--(axis cs:0.9202318791212,-0.391373572233911);

\path [draw=red]
(axis cs:-0.99715887589558,0.0753266964100306)
--(axis cs:-0.809016934729231,-0.587785300197269);

\path [draw=red]
(axis cs:-0.999684205473909,-0.0251300978557794)
--(axis cs:-0.999684205473909,-0.0251300978557794);

\path [draw=red]
(axis cs:-0.992114713645174,-0.125333129072906)
--(axis cs:0.61785954411231,-0.786288495531615);

\path [draw=red]
(axis cs:-0.947098305883824,-0.32094356199788)
--(axis cs:-0.470703922956654,-0.882291193038507);

\path [draw=red]
(axis cs:-0.929776480935341,-0.3681245422267)
--(axis cs:-0.910105934970194,-0.41437563039662);

\path [draw=red]
(axis cs:-0.837528041567153,-0.546394344937851)
--(axis cs:-0.5144393971053,-0.857526714944792);

\path [draw=red]
(axis cs:-0.379778974917347,-0.925077254607176)
--(axis cs:0.309017124942553,-0.951056475355874);

\path [draw=red]
(axis cs:0.21200712384471,-0.977268094613492)
--(axis cs:0.693653346504898,-0.720309015089057);

\path [draw=red]
(axis cs:0.656585933343838,-0.754251237529503)
--(axis cs:0.823532522529349,-0.567269083535905);

\path [draw=red]
(axis cs:0.693653346504898,-0.720309015089057)
--(axis cs:0.998736977582969,-0.0502444496247947);

\path [draw=red]
(axis cs:0.994951009773388,-0.100361681301733)
--(axis cs:0.994951009773388,-0.100361681301733);

\draw[-,draw=black] (axis cs:1,7.15255734043296e-10) -- (axis cs:1,7.15255734043296e-10);
\draw[-,draw=black] (axis cs:0.998736977582969,0.0502443206701463) -- (axis cs:0.998736977582969,0.0502443206701463);
\draw[-,draw=black] (axis cs:0.994951009773388,0.100361719985147) -- (axis cs:0.994951009773388,0.100361719985147);
\draw[-,draw=black] (axis cs:0.988651752523669,0.150225579768881) -- (axis cs:0.988651752523669,0.150225579768881);
\draw[-,draw=black] (axis cs:0.979855060669249,0.199709981484543) -- (axis cs:0.979855060669249,0.199709981484543);
\draw[-,draw=black] (axis cs:0.968583166742527,0.248689904390289) -- (axis cs:0.968583166742527,0.248689904390289);
\draw[-,draw=black] (axis cs:0.954864561763576,0.297041564540644) -- (axis cs:0.954864561763576,0.297041564540644);
\draw[-,draw=black] (axis cs:0.938733876030854,0.344642936327148) -- (axis cs:0.938733876030854,0.344642936327148);
\draw[-,draw=black] (axis cs:0.920231819516556,0.391373663071389) -- (axis cs:0.920231819516556,0.391373663071389);
\draw[-,draw=black] (axis cs:0.899405241471261,0.43711575737957) -- (axis cs:0.899405241471261,0.43711575737957);
\draw[-,draw=black] (axis cs:0.876306653586778,0.481753705450645) -- (axis cs:0.876306653586778,0.481753705450645);
\draw[-,draw=black] (axis cs:0.850994528019364,0.525174616087922) -- (axis cs:0.850994528019364,0.525174616087922);
\draw[-,draw=black] (axis cs:0.823532582133994,0.567268906152483) -- (axis cs:0.823532582133994,0.567268906152483);
\draw[-,draw=black] (axis cs:0.793990434155448,0.607930300563176) -- (axis cs:0.793990434155448,0.607930300563176);
\draw[-,draw=black] (axis cs:0.762442530284712,0.647055981308235) -- (axis cs:0.762442530284712,0.647055981308235);
\draw[-,draw=black] (axis cs:0.72896862153613,0.684547123887071) -- (axis cs:0.72896862153613,0.684547123887071);
\draw[-,draw=black] (axis cs:0.693653286900254,0.720309076124213) -- (axis cs:0.693653286900254,0.720309076124213);
\draw[-,draw=black] (axis cs:0.65658569492526,0.754251417773948) -- (axis cs:0.65658569492526,0.754251417773948);
\draw[-,draw=black] (axis cs:0.617859603716954,0.786288437357481) -- (axis cs:0.617859603716954,0.786288437357481);
\draw[-,draw=black] (axis cs:0.577572705287676,0.816339251372221) -- (axis cs:0.577572705287676,0.816339251372221);
\draw[-,draw=black] (axis cs:0.535826744765595,0.844327983105714) -- (axis cs:0.535826744765595,0.844327983105714);
\draw[-,draw=black] (axis cs:0.49272734158077,0.870183762635645) -- (axis cs:0.49272734158077,0.870183762635645);
\draw[-,draw=black] (axis cs:0.448383274209421,0.893841382480927) -- (axis cs:0.448383274209421,0.893841382480927);
\draw[-,draw=black] (axis cs:0.40290642056928,0.915241178392413) -- (axis cs:0.40290642056928,0.915241178392413);
\draw[-,draw=black] (axis cs:0.35641193683353,0.934328910143604) -- (axis cs:0.35641193683353,0.934328910143604);
\draw[-,draw=black] (axis cs:0.309016975930941,0.95105653639103) -- (axis cs:0.309016975930941,0.95105653639103);
\draw[-,draw=black] (axis cs:0.260841551813222,0.965381618627805) -- (axis cs:0.260841551813222,0.965381618627805);
\draw[-,draw=black] (axis cs:0.212007064240066,0.977268155648648) -- (axis cs:0.212007064240066,0.977268155648648);
\draw[-,draw=black] (axis cs:0.162637163046495,0.986685927898796) -- (axis cs:0.162637163046495,0.986685927898796);
\draw[-,draw=black] (axis cs:0.112856436840682,0.993611272334381) -- (axis cs:0.112856436840682,0.993611272334381);
\draw[-,draw=black] (axis cs:0.0627905024109201,0.998026724794564) -- (axis cs:0.0627905024109201,0.998026724794564);
\draw[-,draw=black] (axis cs:0.0125660773687777,0.999921020001533) -- (axis cs:0.0125660773687777,0.999921020001533);
\draw[-,draw=black] (axis cs:-0.0376902138064324,0.999289449188373) -- (axis cs:-0.0376902138064324,0.999289449188373);
\draw[-,draw=black] (axis cs:-0.0878511766659847,0.996133621680485) -- (axis cs:-0.0878511766659847,0.996133621680485);
\draw[-,draw=black] (axis cs:-0.137790332016888,0.990461405290944) -- (axis cs:-0.137790332016888,0.990461405290944);
\draw[-,draw=black] (axis cs:-0.187381306836923,0.982287224343719) -- (axis cs:-0.187381306836923,0.982287224343719);
\draw[-,draw=black] (axis cs:-0.236498946273794,0.971631761650453) -- (axis cs:-0.236498946273794,0.971631761650453);
\draw[-,draw=black] (axis cs:-0.332819485547501,0.94299053787358) -- (axis cs:-0.332819485547501,0.94299053787358);
\draw[-,draw=black] (axis cs:-0.379779123928958,0.925077196433043) -- (axis cs:-0.379779123928958,0.925077196433043);
\draw[-,draw=black] (axis cs:-0.425779365952485,0.904826995300098) -- (axis cs:-0.425779365952485,0.904826995300098);
\draw[-,draw=black] (axis cs:-0.47070386335201,0.882291254073663) -- (axis cs:-0.47070386335201,0.882291254073663);
\draw[-,draw=black] (axis cs:-0.514439516314589,0.857526656770659) -- (axis cs:-0.514439516314589,0.857526656770659);
\draw[-,draw=black] (axis cs:-0.556875698620022,0.830595847872461) -- (axis cs:-0.556875698620022,0.830595847872461);
\draw[-,draw=black] (axis cs:-0.597904913291948,0.80156701509238) -- (axis cs:-0.597904913291948,0.80156701509238);
\draw[-,draw=black] (axis cs:-0.63742398469073,0.770513233724579) -- (axis cs:-0.63742398469073,0.770513233724579);
\draw[-,draw=black] (axis cs:-0.675332836618247,0.737513062690511) -- (axis cs:-0.675332836618247,0.737513062690511);
\draw[-,draw=black] (axis cs:-0.711535744015426,0.70264988888784) -- (axis cs:-0.711535744015426,0.70264988888784);
\draw[-,draw=black] (axis cs:-0.745941094543666,0.666011927190428) -- (axis cs:-0.745941094543666,0.666011927190428);
\draw[-,draw=black] (axis cs:-0.778462282654502,0.627691385983325) -- (axis cs:-0.778462282654502,0.627691385983325);
\draw[-,draw=black] (axis cs:-0.809016994333875,0.587785242023136) -- (axis cs:-0.809016994333875,0.587785242023136);
\draw[-,draw=black] (axis cs:-0.863923362339131,0.503623245565463) -- (axis cs:-0.863923362339131,0.503623245565463);
\draw[-,draw=black] (axis cs:-0.888136437866543,0.45957982402099) -- (axis cs:-0.888136437866543,0.45957982402099);
\draw[-,draw=black] (axis cs:-0.910105994574838,0.414375482815521) -- (axis cs:-0.910105994574838,0.414375482815521);
\draw[-,draw=black] (axis cs:-0.929776421330697,0.368124603261856) -- (axis cs:-0.929776421330697,0.368124603261856);
\draw[-,draw=black] (axis cs:-0.947098305883824,0.320943593230713) -- (axis cs:-0.947098305883824,0.320943593230713);
\draw[-,draw=black] (axis cs:-0.962027660006576,0.272951870627355) -- (axis cs:-0.962027660006576,0.272951870627355);
\draw[-,draw=black] (axis cs:-0.974526813563627,0.224270850112634) -- (axis cs:-0.974526813563627,0.224270850112634);
\draw[-,draw=black] (axis cs:-0.984564295302679,0.175023093736811) -- (axis cs:-0.984564295302679,0.175023093736811);
\draw[-,draw=black] (axis cs:-0.992114713645174,0.125333190108062) -- (axis cs:-0.992114713645174,0.125333190108062);
\draw[-,draw=black] (axis cs:-0.999684205473909,0.0251301626162256) -- (axis cs:-0.999684205473909,0.0251301626162256);
\draw[-,draw=black] (axis cs:-0.99715887589558,-0.0753268737934526) -- (axis cs:-0.99715887589558,-0.0753268737934526);
\draw[-,draw=black] (axis cs:-0.992114713645174,-0.125333129072906) -- (axis cs:-0.992114713645174,-0.125333129072906);
\draw[-,draw=black] (axis cs:-0.984564354907324,-0.175023032701656) -- (axis cs:-0.984564354907324,-0.175023032701656);
\draw[-,draw=black] (axis cs:-0.974526873168271,-0.224270803978639) -- (axis cs:-0.974526873168271,-0.224270803978639);
\draw[-,draw=black] (axis cs:-0.962027660006576,-0.272952048010777) -- (axis cs:-0.962027660006576,-0.272952048010777);
\draw[-,draw=black] (axis cs:-0.947098305883824,-0.32094356199788) -- (axis cs:-0.947098305883824,-0.32094356199788);
\draw[-,draw=black] (axis cs:-0.929776480935341,-0.3681245422267) -- (axis cs:-0.929776480935341,-0.3681245422267);
\draw[-,draw=black] (axis cs:-0.910105934970194,-0.41437563039662) -- (axis cs:-0.910105934970194,-0.41437563039662);
\draw[-,draw=black] (axis cs:-0.888136497471187,-0.459579762985834) -- (axis cs:-0.888136497471187,-0.459579762985834);
\draw[-,draw=black] (axis cs:-0.863923421943775,-0.503623124925663) -- (axis cs:-0.863923421943775,-0.503623124925663);
\draw[-,draw=black] (axis cs:-0.837528041567153,-0.546394344937851) -- (axis cs:-0.837528041567153,-0.546394344937851);
\draw[-,draw=black] (axis cs:-0.809016934729231,-0.587785300197269) -- (axis cs:-0.809016934729231,-0.587785300197269);
\draw[-,draw=black] (axis cs:-0.778462342259147,-0.627691265343524) -- (axis cs:-0.778462342259147,-0.627691265343524);
\draw[-,draw=black] (axis cs:-0.745941154148311,-0.666011866155272) -- (axis cs:-0.745941154148311,-0.666011866155272);
\draw[-,draw=black] (axis cs:-0.711535684410782,-0.702650006666617) -- (axis cs:-0.711535684410782,-0.702650006666617);
\draw[-,draw=black] (axis cs:-0.675332896222891,-0.73751306126) -- (axis cs:-0.675332896222891,-0.73751306126);
\draw[-,draw=black] (axis cs:-0.637423805876796,-0.770513351503356) -- (axis cs:-0.637423805876796,-0.770513351503356);
\draw[-,draw=black] (axis cs:-0.597904972896592,-0.801567013661869) -- (axis cs:-0.597904972896592,-0.801567013661869);
\draw[-,draw=black] (axis cs:-0.556875758224666,-0.830595786837305) -- (axis cs:-0.556875758224666,-0.830595786837305);
\draw[-,draw=black] (axis cs:-0.5144393971053,-0.857526714944792) -- (axis cs:-0.5144393971053,-0.857526714944792);
\draw[-,draw=black] (axis cs:-0.470703922956654,-0.882291193038507) -- (axis cs:-0.470703922956654,-0.882291193038507);
\draw[-,draw=black] (axis cs:-0.425779455359451,-0.904826993869587) -- (axis cs:-0.425779455359451,-0.904826993869587);
\draw[-,draw=black] (axis cs:-0.379778974917347,-0.925077254607176) -- (axis cs:-0.379778974917347,-0.925077254607176);
\draw[-,draw=black] (axis cs:-0.332819574954468,-0.942990536443068) -- (axis cs:-0.332819574954468,-0.942990536443068);
\draw[-,draw=black] (axis cs:-0.285019451480866,-0.958521718661373) -- (axis cs:-0.285019451480866,-0.958521718661373);
\draw[-,draw=black] (axis cs:-0.236498886669149,-0.971631760219942) -- (axis cs:-0.236498886669149,-0.971631760219942);
\draw[-,draw=black] (axis cs:-0.187381366441567,-0.982287222913207) -- (axis cs:-0.187381366441567,-0.982287222913207);
\draw[-,draw=black] (axis cs:-0.137790510830821,-0.990461403860432) -- (axis cs:-0.137790510830821,-0.990461403860432);
\draw[-,draw=black] (axis cs:-0.0878511170613402,-0.996133620249973) -- (axis cs:-0.0878511170613402,-0.996133620249973);
\draw[-,draw=black] (axis cs:-0.0376902771363672,-0.999289447757862) -- (axis cs:-0.0376902771363672,-0.999289447757862);
\draw[-,draw=black] (axis cs:0.0125662524574209,-0.999921018571022) -- (axis cs:0.0125662524574209,-0.999921018571022);
\draw[-,draw=black] (axis cs:0.0627905620155646,-0.998026723364053) -- (axis cs:0.0627905620155646,-0.998026723364053);
\draw[-,draw=black] (axis cs:0.112856258026749,-0.993611330508514) -- (axis cs:0.112856258026749,-0.993611330508514);
\draw[-,draw=black] (axis cs:0.162637341860428,-0.986685926468285) -- (axis cs:0.162637341860428,-0.986685926468285);
\draw[-,draw=black] (axis cs:0.21200712384471,-0.977268094613492) -- (axis cs:0.21200712384471,-0.977268094613492);
\draw[-,draw=black] (axis cs:0.260841343196967,-0.965381676801938) -- (axis cs:0.260841343196967,-0.965381676801938);
\draw[-,draw=black] (axis cs:0.309017124942553,-0.951056475355874) -- (axis cs:0.309017124942553,-0.951056475355874);
\draw[-,draw=black] (axis cs:0.356411847426563,-0.934328968317737) -- (axis cs:0.356411847426563,-0.934328968317737);
\draw[-,draw=black] (axis cs:0.402906241755347,-0.915241236566546) -- (axis cs:0.402906241755347,-0.915241236566546);
\draw[-,draw=black] (axis cs:0.448383304011743,-0.893841381050416) -- (axis cs:0.448383304011743,-0.893841381050416);
\draw[-,draw=black] (axis cs:0.492727281976125,-0.870183761205133) -- (axis cs:0.492727281976125,-0.870183761205133);
\draw[-,draw=black] (axis cs:0.535826565951661,-0.844328041279847) -- (axis cs:0.535826565951661,-0.844328041279847);
\draw[-,draw=black] (axis cs:0.577572764892321,-0.816339190337065) -- (axis cs:0.577572764892321,-0.816339190337065);
\draw[-,draw=black] (axis cs:0.61785954411231,-0.786288495531615) -- (axis cs:0.61785954411231,-0.786288495531615);
\draw[-,draw=black] (axis cs:0.656585933343838,-0.754251237529503) -- (axis cs:0.656585933343838,-0.754251237529503);
\draw[-,draw=black] (axis cs:0.693653346504898,-0.720309015089057) -- (axis cs:0.693653346504898,-0.720309015089057);
\draw[-,draw=black] (axis cs:0.728968502326841,-0.684547182061204) -- (axis cs:0.728968502326841,-0.684547182061204);
\draw[-,draw=black] (axis cs:0.762442649494001,-0.64705580106379) -- (axis cs:0.762442649494001,-0.64705580106379);
\draw[-,draw=black] (axis cs:0.793990434155448,-0.607930299132665) -- (axis cs:0.793990434155448,-0.607930299132665);
\draw[-,draw=black] (axis cs:0.823532522529349,-0.567269083535905) -- (axis cs:0.823532522529349,-0.567269083535905);
\draw[-,draw=black] (axis cs:0.850994528019364,-0.525174495448122) -- (axis cs:0.850994528019364,-0.525174495448122);
\draw[-,draw=black] (axis cs:0.876306653586778,-0.481753704020133) -- (axis cs:0.876306653586778,-0.481753704020133);
\draw[-,draw=black] (axis cs:0.899405181866616,-0.437115934762992) -- (axis cs:0.899405181866616,-0.437115934762992);
\draw[-,draw=black] (axis cs:0.9202318791212,-0.391373572233911) -- (axis cs:0.9202318791212,-0.391373572233911);
\draw[-,draw=black] (axis cs:0.938733816426209,-0.344642964698959) -- (axis cs:0.938733816426209,-0.344642964698959);
\draw[-,draw=black] (axis cs:0.954864502158932,-0.29704180152871) -- (axis cs:0.954864502158932,-0.29704180152871);
\draw[-,draw=black] (axis cs:0.968583166742527,-0.248689813552811) -- (axis cs:0.968583166742527,-0.248689813552811);
\draw[-,draw=black] (axis cs:0.979855060669249,-0.199710069460999) -- (axis cs:0.979855060669249,-0.199710069460999);
\draw[-,draw=black] (axis cs:0.988651752523669,-0.150225384623275) -- (axis cs:0.988651752523669,-0.150225384623275);
\draw[-,draw=black] (axis cs:0.998736977582969,-0.0502444496247947) -- (axis cs:0.998736977582969,-0.0502444496247947);
\draw[-,draw=blue] (axis cs:-0.285019272666933,0.958521779696529) -- (axis cs:-0.285019272666933,0.958521779696529);
\draw[-,draw=blue] (axis cs:-0.837527981962509,0.546394465577651) -- (axis cs:-0.837527981962509,0.546394465577651);
\draw[-,draw=blue] (axis cs:-0.99715887589558,0.0753266964100306) -- (axis cs:-0.99715887589558,0.0753266964100306);
\draw[-,draw=blue] (axis cs:-0.999684205473909,-0.0251300978557794) -- (axis cs:-0.999684205473909,-0.0251300978557794);
\draw[-,draw=blue] (axis cs:0.994951009773388,-0.100361681301733) -- (axis cs:0.994951009773388,-0.100361681301733);
\draw[-,draw=green01270] (axis cs:-0.99715887589558,0.0753266964100306) -- (axis cs:-0.99715887589558,0.0753266964100306);
\draw[-,draw=red] (axis cs:-0.285019272666933,0.958521779696529) -- (axis cs:-0.285019272666933,0.958521779696529);
\draw[-,draw=red] (axis cs:-0.837527981962509,0.546394465577651) -- (axis cs:-0.837527981962509,0.546394465577651);
\draw[-,draw=red] (axis cs:-0.999684205473909,-0.0251300978557794) -- (axis cs:-0.999684205473909,-0.0251300978557794);
\draw[-,draw=red] (axis cs:0.994951009773388,-0.100361681301733) -- (axis cs:0.994951009773388,-0.100361681301733);
\addplot [draw=steelblue31120180, fill=steelblue31120180, mark=*, only marks]
table{%
x  y
1 7.15255734043296e-10
0.998736977582969 0.0502443206701463
0.994951009773388 0.100361719985147
0.988651752523669 0.150225579768881
0.979855060669249 0.199709981484543
0.968583166742527 0.248689904390289
0.954864561763576 0.297041564540644
0.938733876030854 0.344642936327148
0.920231819516556 0.391373663071389
0.899405241471261 0.43711575737957
0.876306653586778 0.481753705450645
0.850994528019364 0.525174616087922
0.823532582133994 0.567268906152483
0.793990434155448 0.607930300563176
0.762442530284712 0.647055981308235
0.72896862153613 0.684547123887071
0.693653286900254 0.720309076124213
0.65658569492526 0.754251417773948
0.617859603716954 0.786288437357481
0.577572705287676 0.816339251372221
0.535826744765595 0.844327983105714
0.49272734158077 0.870183762635645
0.448383274209421 0.893841382480927
0.40290642056928 0.915241178392413
0.35641193683353 0.934328910143604
0.309016975930941 0.95105653639103
0.260841551813222 0.965381618627805
0.212007064240066 0.977268155648648
0.162637163046495 0.986685927898796
0.112856436840682 0.993611272334381
0.0627905024109201 0.998026724794564
0.0125660773687777 0.999921020001533
-0.0376902138064324 0.999289449188373
-0.0878511766659847 0.996133621680485
-0.137790332016888 0.990461405290944
-0.187381306836923 0.982287224343719
-0.236498946273794 0.971631761650453
-0.285019272666933 0.958521779696529
-0.332819485547501 0.94299053787358
-0.379779123928958 0.925077196433043
-0.425779365952485 0.904826995300098
-0.47070386335201 0.882291254073663
-0.514439516314589 0.857526656770659
-0.556875698620022 0.830595847872461
-0.597904913291948 0.80156701509238
-0.63742398469073 0.770513233724579
-0.675332836618247 0.737513062690511
-0.711535744015426 0.70264988888784
-0.745941094543666 0.666011927190428
-0.778462282654502 0.627691385983325
-0.809016994333875 0.587785242023136
-0.837527981962509 0.546394465577651
-0.863923362339131 0.503623245565463
-0.888136437866543 0.45957982402099
-0.910105994574838 0.414375482815521
-0.929776421330697 0.368124603261856
-0.947098305883824 0.320943593230713
-0.962027660006576 0.272951870627355
-0.974526813563627 0.224270850112634
-0.984564295302679 0.175023093736811
-0.992114713645174 0.125333190108062
-0.99715887589558 0.0753266964100306
-0.999684205473909 0.0251301626162256
-0.999684205473909 -0.0251300978557794
-0.99715887589558 -0.0753268737934526
-0.992114713645174 -0.125333129072906
-0.984564354907324 -0.175023032701656
-0.974526873168271 -0.224270803978639
-0.962027660006576 -0.272952048010777
-0.947098305883824 -0.32094356199788
-0.929776480935341 -0.3681245422267
-0.910105934970194 -0.41437563039662
-0.888136497471187 -0.459579762985834
-0.863923421943775 -0.503623124925663
-0.837528041567153 -0.546394344937851
-0.809016934729231 -0.587785300197269
-0.778462342259147 -0.627691265343524
-0.745941154148311 -0.666011866155272
-0.711535684410782 -0.702650006666617
-0.675332896222891 -0.73751306126
-0.637423805876796 -0.770513351503356
-0.597904972896592 -0.801567013661869
-0.556875758224666 -0.830595786837305
-0.5144393971053 -0.857526714944792
-0.470703922956654 -0.882291193038507
-0.425779455359451 -0.904826993869587
-0.379778974917347 -0.925077254607176
-0.332819574954468 -0.942990536443068
-0.285019451480866 -0.958521718661373
-0.236498886669149 -0.971631760219942
-0.187381366441567 -0.982287222913207
-0.137790510830821 -0.990461403860432
-0.0878511170613402 -0.996133620249973
-0.0376902771363672 -0.999289447757862
0.0125662524574209 -0.999921018571022
0.0627905620155646 -0.998026723364053
0.112856258026749 -0.993611330508514
0.162637341860428 -0.986685926468285
0.21200712384471 -0.977268094613492
0.260841343196967 -0.965381676801938
0.309017124942553 -0.951056475355874
0.356411847426563 -0.934328968317737
0.402906241755347 -0.915241236566546
0.448383304011743 -0.893841381050416
0.492727281976125 -0.870183761205133
0.535826565951661 -0.844328041279847
0.577572764892321 -0.816339190337065
0.61785954411231 -0.786288495531615
0.656585933343838 -0.754251237529503
0.693653346504898 -0.720309015089057
0.728968502326841 -0.684547182061204
0.762442649494001 -0.64705580106379
0.793990434155448 -0.607930299132665
0.823532522529349 -0.567269083535905
0.850994528019364 -0.525174495448122
0.876306653586778 -0.481753704020133
0.899405181866616 -0.437115934762992
0.9202318791212 -0.391373572233911
0.938733816426209 -0.344642964698959
0.954864502158932 -0.29704180152871
0.968583166742527 -0.248689813552811
0.979855060669249 -0.199710069460999
0.988651752523669 -0.150225384623275
0.994951009773388 -0.100361681301733
0.998736977582969 -0.0502444496247947
};
\addplot [draw=steelblue31120180, fill=steelblue31120180, mark=*, only marks]
table{%
x  y
1 7.15255734043296e-10
0.998736977582969 0.0502443206701463
0.994951009773388 0.100361719985147
0.988651752523669 0.150225579768881
0.979855060669249 0.199709981484543
0.968583166742527 0.248689904390289
0.954864561763576 0.297041564540644
0.938733876030854 0.344642936327148
0.920231819516556 0.391373663071389
0.899405241471261 0.43711575737957
0.876306653586778 0.481753705450645
0.850994528019364 0.525174616087922
0.823532582133994 0.567268906152483
0.793990434155448 0.607930300563176
0.762442530284712 0.647055981308235
0.72896862153613 0.684547123887071
0.693653286900254 0.720309076124213
0.65658569492526 0.754251417773948
0.617859603716954 0.786288437357481
0.577572705287676 0.816339251372221
0.535826744765595 0.844327983105714
0.49272734158077 0.870183762635645
0.448383274209421 0.893841382480927
0.40290642056928 0.915241178392413
0.35641193683353 0.934328910143604
0.309016975930941 0.95105653639103
0.260841551813222 0.965381618627805
0.212007064240066 0.977268155648648
0.162637163046495 0.986685927898796
0.112856436840682 0.993611272334381
0.0627905024109201 0.998026724794564
0.0125660773687777 0.999921020001533
-0.0376902138064324 0.999289449188373
-0.0878511766659847 0.996133621680485
-0.137790332016888 0.990461405290944
-0.187381306836923 0.982287224343719
-0.236498946273794 0.971631761650453
-0.285019272666933 0.958521779696529
-0.332819485547501 0.94299053787358
-0.379779123928958 0.925077196433043
-0.425779365952485 0.904826995300098
-0.47070386335201 0.882291254073663
-0.514439516314589 0.857526656770659
-0.556875698620022 0.830595847872461
-0.597904913291948 0.80156701509238
-0.63742398469073 0.770513233724579
-0.675332836618247 0.737513062690511
-0.711535744015426 0.70264988888784
-0.745941094543666 0.666011927190428
-0.778462282654502 0.627691385983325
-0.809016994333875 0.587785242023136
-0.837527981962509 0.546394465577651
-0.863923362339131 0.503623245565463
-0.888136437866543 0.45957982402099
-0.910105994574838 0.414375482815521
-0.929776421330697 0.368124603261856
-0.947098305883824 0.320943593230713
-0.962027660006576 0.272951870627355
-0.974526813563627 0.224270850112634
-0.984564295302679 0.175023093736811
-0.992114713645174 0.125333190108062
-0.99715887589558 0.0753266964100306
-0.999684205473909 0.0251301626162256
-0.999684205473909 -0.0251300978557794
-0.99715887589558 -0.0753268737934526
-0.992114713645174 -0.125333129072906
-0.984564354907324 -0.175023032701656
-0.974526873168271 -0.224270803978639
-0.962027660006576 -0.272952048010777
-0.947098305883824 -0.32094356199788
-0.929776480935341 -0.3681245422267
-0.910105934970194 -0.41437563039662
-0.888136497471187 -0.459579762985834
-0.863923421943775 -0.503623124925663
-0.837528041567153 -0.546394344937851
-0.809016934729231 -0.587785300197269
-0.778462342259147 -0.627691265343524
-0.745941154148311 -0.666011866155272
-0.711535684410782 -0.702650006666617
-0.675332896222891 -0.73751306126
-0.637423805876796 -0.770513351503356
-0.597904972896592 -0.801567013661869
-0.556875758224666 -0.830595786837305
-0.5144393971053 -0.857526714944792
-0.470703922956654 -0.882291193038507
-0.425779455359451 -0.904826993869587
-0.379778974917347 -0.925077254607176
-0.332819574954468 -0.942990536443068
-0.285019451480866 -0.958521718661373
-0.236498886669149 -0.971631760219942
-0.187381366441567 -0.982287222913207
-0.137790510830821 -0.990461403860432
-0.0878511170613402 -0.996133620249973
-0.0376902771363672 -0.999289447757862
0.0125662524574209 -0.999921018571022
0.0627905620155646 -0.998026723364053
0.112856258026749 -0.993611330508514
0.162637341860428 -0.986685926468285
0.21200712384471 -0.977268094613492
0.260841343196967 -0.965381676801938
0.309017124942553 -0.951056475355874
0.356411847426563 -0.934328968317737
0.402906241755347 -0.915241236566546
0.448383304011743 -0.893841381050416
0.492727281976125 -0.870183761205133
0.535826565951661 -0.844328041279847
0.577572764892321 -0.816339190337065
0.61785954411231 -0.786288495531615
0.656585933343838 -0.754251237529503
0.693653346504898 -0.720309015089057
0.728968502326841 -0.684547182061204
0.762442649494001 -0.64705580106379
0.793990434155448 -0.607930299132665
0.823532522529349 -0.567269083535905
0.850994528019364 -0.525174495448122
0.876306653586778 -0.481753704020133
0.899405181866616 -0.437115934762992
0.9202318791212 -0.391373572233911
0.938733816426209 -0.344642964698959
0.954864502158932 -0.29704180152871
0.968583166742527 -0.248689813552811
0.979855060669249 -0.199710069460999
0.988651752523669 -0.150225384623275
0.994951009773388 -0.100361681301733
0.998736977582969 -0.0502444496247947
};
\addplot [draw=steelblue31120180, fill=steelblue31120180, mark=*, only marks]
table{%
x  y
1 7.15255734043296e-10
0.998736977582969 0.0502443206701463
0.994951009773388 0.100361719985147
0.988651752523669 0.150225579768881
0.979855060669249 0.199709981484543
0.968583166742527 0.248689904390289
0.954864561763576 0.297041564540644
0.938733876030854 0.344642936327148
0.920231819516556 0.391373663071389
0.899405241471261 0.43711575737957
0.876306653586778 0.481753705450645
0.850994528019364 0.525174616087922
0.823532582133994 0.567268906152483
0.793990434155448 0.607930300563176
0.762442530284712 0.647055981308235
0.72896862153613 0.684547123887071
0.693653286900254 0.720309076124213
0.65658569492526 0.754251417773948
0.617859603716954 0.786288437357481
0.577572705287676 0.816339251372221
0.535826744765595 0.844327983105714
0.49272734158077 0.870183762635645
0.448383274209421 0.893841382480927
0.40290642056928 0.915241178392413
0.35641193683353 0.934328910143604
0.309016975930941 0.95105653639103
0.260841551813222 0.965381618627805
0.212007064240066 0.977268155648648
0.162637163046495 0.986685927898796
0.112856436840682 0.993611272334381
0.0627905024109201 0.998026724794564
0.0125660773687777 0.999921020001533
-0.0376902138064324 0.999289449188373
-0.0878511766659847 0.996133621680485
-0.137790332016888 0.990461405290944
-0.187381306836923 0.982287224343719
-0.236498946273794 0.971631761650453
-0.285019272666933 0.958521779696529
-0.332819485547501 0.94299053787358
-0.379779123928958 0.925077196433043
-0.425779365952485 0.904826995300098
-0.47070386335201 0.882291254073663
-0.514439516314589 0.857526656770659
-0.556875698620022 0.830595847872461
-0.597904913291948 0.80156701509238
-0.63742398469073 0.770513233724579
-0.675332836618247 0.737513062690511
-0.711535744015426 0.70264988888784
-0.745941094543666 0.666011927190428
-0.778462282654502 0.627691385983325
-0.809016994333875 0.587785242023136
-0.837527981962509 0.546394465577651
-0.863923362339131 0.503623245565463
-0.888136437866543 0.45957982402099
-0.910105994574838 0.414375482815521
-0.929776421330697 0.368124603261856
-0.947098305883824 0.320943593230713
-0.962027660006576 0.272951870627355
-0.974526813563627 0.224270850112634
-0.984564295302679 0.175023093736811
-0.992114713645174 0.125333190108062
-0.99715887589558 0.0753266964100306
-0.999684205473909 0.0251301626162256
-0.999684205473909 -0.0251300978557794
-0.99715887589558 -0.0753268737934526
-0.992114713645174 -0.125333129072906
-0.984564354907324 -0.175023032701656
-0.974526873168271 -0.224270803978639
-0.962027660006576 -0.272952048010777
-0.947098305883824 -0.32094356199788
-0.929776480935341 -0.3681245422267
-0.910105934970194 -0.41437563039662
-0.888136497471187 -0.459579762985834
-0.863923421943775 -0.503623124925663
-0.837528041567153 -0.546394344937851
-0.809016934729231 -0.587785300197269
-0.778462342259147 -0.627691265343524
-0.745941154148311 -0.666011866155272
-0.711535684410782 -0.702650006666617
-0.675332896222891 -0.73751306126
-0.637423805876796 -0.770513351503356
-0.597904972896592 -0.801567013661869
-0.556875758224666 -0.830595786837305
-0.5144393971053 -0.857526714944792
-0.470703922956654 -0.882291193038507
-0.425779455359451 -0.904826993869587
-0.379778974917347 -0.925077254607176
-0.332819574954468 -0.942990536443068
-0.285019451480866 -0.958521718661373
-0.236498886669149 -0.971631760219942
-0.187381366441567 -0.982287222913207
-0.137790510830821 -0.990461403860432
-0.0878511170613402 -0.996133620249973
-0.0376902771363672 -0.999289447757862
0.0125662524574209 -0.999921018571022
0.0627905620155646 -0.998026723364053
0.112856258026749 -0.993611330508514
0.162637341860428 -0.986685926468285
0.21200712384471 -0.977268094613492
0.260841343196967 -0.965381676801938
0.309017124942553 -0.951056475355874
0.356411847426563 -0.934328968317737
0.402906241755347 -0.915241236566546
0.448383304011743 -0.893841381050416
0.492727281976125 -0.870183761205133
0.535826565951661 -0.844328041279847
0.577572764892321 -0.816339190337065
0.61785954411231 -0.786288495531615
0.656585933343838 -0.754251237529503
0.693653346504898 -0.720309015089057
0.728968502326841 -0.684547182061204
0.762442649494001 -0.64705580106379
0.793990434155448 -0.607930299132665
0.823532522529349 -0.567269083535905
0.850994528019364 -0.525174495448122
0.876306653586778 -0.481753704020133
0.899405181866616 -0.437115934762992
0.9202318791212 -0.391373572233911
0.938733816426209 -0.344642964698959
0.954864502158932 -0.29704180152871
0.968583166742527 -0.248689813552811
0.979855060669249 -0.199710069460999
0.988651752523669 -0.150225384623275
0.994951009773388 -0.100361681301733
0.998736977582969 -0.0502444496247947
};
\addplot [draw=steelblue31120180, fill=steelblue31120180, mark=*, only marks]
table{%
x  y
1 7.15255734043296e-10
0.998736977582969 0.0502443206701463
0.994951009773388 0.100361719985147
0.988651752523669 0.150225579768881
0.979855060669249 0.199709981484543
0.968583166742527 0.248689904390289
0.954864561763576 0.297041564540644
0.938733876030854 0.344642936327148
0.920231819516556 0.391373663071389
0.899405241471261 0.43711575737957
0.876306653586778 0.481753705450645
0.850994528019364 0.525174616087922
0.823532582133994 0.567268906152483
0.793990434155448 0.607930300563176
0.762442530284712 0.647055981308235
0.72896862153613 0.684547123887071
0.693653286900254 0.720309076124213
0.65658569492526 0.754251417773948
0.617859603716954 0.786288437357481
0.577572705287676 0.816339251372221
0.535826744765595 0.844327983105714
0.49272734158077 0.870183762635645
0.448383274209421 0.893841382480927
0.40290642056928 0.915241178392413
0.35641193683353 0.934328910143604
0.309016975930941 0.95105653639103
0.260841551813222 0.965381618627805
0.212007064240066 0.977268155648648
0.162637163046495 0.986685927898796
0.112856436840682 0.993611272334381
0.0627905024109201 0.998026724794564
0.0125660773687777 0.999921020001533
-0.0376902138064324 0.999289449188373
-0.0878511766659847 0.996133621680485
-0.137790332016888 0.990461405290944
-0.187381306836923 0.982287224343719
-0.236498946273794 0.971631761650453
-0.285019272666933 0.958521779696529
-0.332819485547501 0.94299053787358
-0.379779123928958 0.925077196433043
-0.425779365952485 0.904826995300098
-0.47070386335201 0.882291254073663
-0.514439516314589 0.857526656770659
-0.556875698620022 0.830595847872461
-0.597904913291948 0.80156701509238
-0.63742398469073 0.770513233724579
-0.675332836618247 0.737513062690511
-0.711535744015426 0.70264988888784
-0.745941094543666 0.666011927190428
-0.778462282654502 0.627691385983325
-0.809016994333875 0.587785242023136
-0.837527981962509 0.546394465577651
-0.863923362339131 0.503623245565463
-0.888136437866543 0.45957982402099
-0.910105994574838 0.414375482815521
-0.929776421330697 0.368124603261856
-0.947098305883824 0.320943593230713
-0.962027660006576 0.272951870627355
-0.974526813563627 0.224270850112634
-0.984564295302679 0.175023093736811
-0.992114713645174 0.125333190108062
-0.99715887589558 0.0753266964100306
-0.999684205473909 0.0251301626162256
-0.999684205473909 -0.0251300978557794
-0.99715887589558 -0.0753268737934526
-0.992114713645174 -0.125333129072906
-0.984564354907324 -0.175023032701656
-0.974526873168271 -0.224270803978639
-0.962027660006576 -0.272952048010777
-0.947098305883824 -0.32094356199788
-0.929776480935341 -0.3681245422267
-0.910105934970194 -0.41437563039662
-0.888136497471187 -0.459579762985834
-0.863923421943775 -0.503623124925663
-0.837528041567153 -0.546394344937851
-0.809016934729231 -0.587785300197269
-0.778462342259147 -0.627691265343524
-0.745941154148311 -0.666011866155272
-0.711535684410782 -0.702650006666617
-0.675332896222891 -0.73751306126
-0.637423805876796 -0.770513351503356
-0.597904972896592 -0.801567013661869
-0.556875758224666 -0.830595786837305
-0.5144393971053 -0.857526714944792
-0.470703922956654 -0.882291193038507
-0.425779455359451 -0.904826993869587
-0.379778974917347 -0.925077254607176
-0.332819574954468 -0.942990536443068
-0.285019451480866 -0.958521718661373
-0.236498886669149 -0.971631760219942
-0.187381366441567 -0.982287222913207
-0.137790510830821 -0.990461403860432
-0.0878511170613402 -0.996133620249973
-0.0376902771363672 -0.999289447757862
0.0125662524574209 -0.999921018571022
0.0627905620155646 -0.998026723364053
0.112856258026749 -0.993611330508514
0.162637341860428 -0.986685926468285
0.21200712384471 -0.977268094613492
0.260841343196967 -0.965381676801938
0.309017124942553 -0.951056475355874
0.356411847426563 -0.934328968317737
0.402906241755347 -0.915241236566546
0.448383304011743 -0.893841381050416
0.492727281976125 -0.870183761205133
0.535826565951661 -0.844328041279847
0.577572764892321 -0.816339190337065
0.61785954411231 -0.786288495531615
0.656585933343838 -0.754251237529503
0.693653346504898 -0.720309015089057
0.728968502326841 -0.684547182061204
0.762442649494001 -0.64705580106379
0.793990434155448 -0.607930299132665
0.823532522529349 -0.567269083535905
0.850994528019364 -0.525174495448122
0.876306653586778 -0.481753704020133
0.899405181866616 -0.437115934762992
0.9202318791212 -0.391373572233911
0.938733816426209 -0.344642964698959
0.954864502158932 -0.29704180152871
0.968583166742527 -0.248689813552811
0.979855060669249 -0.199710069460999
0.988651752523669 -0.150225384623275
0.994951009773388 -0.100361681301733
0.998736977582969 -0.0502444496247947
};
\end{axis}

\end{tikzpicture}


==> figures/sphere_custom_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


% \definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{my_cp5_col2}{RGB}{180, 222,44}
% \definecolor{my_cp5_col3}{RGB}{94, 201, 98}
% \definecolor{my_cp5_col4}{RGB}{33, 145, 140}
% \definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{my_cp5_col6}{RGB}{68, 1, 84}
% \definecolor{my_cp5_col1}{RGB}{211, 211, 255}
% \definecolor{my_cp5_col2}{RGB}{192, 192,255}
% \definecolor{my_cp5_col3}{RGB}{169, 169, 255}
% \definecolor{my_cp5_col4}{RGB}{128, 128, 255}
% \definecolor{my_cp5_col5}{RGB}{105, 105, 255}
% \definecolor{my_cp5_col6}{RGB}{0, 0, 255}
\definecolor{my_cp5_col6}{RGB}{2, 117, 216}
\definecolor{my_cp5_col5}{RGB}{92, 184, 92}
\definecolor{my_cp5_col4}{RGB}{91, 192, 222}
\definecolor{my_cp5_col3}{RGB}{240, 173, 78}
\definecolor{my_cp5_col2}{RGB}{217, 83, 79}
\definecolor{my_cp5_col1}{RGB}{52, 167, 255}
\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{sphere},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
 ylabel=\textcolor{dimgray85}{\LARGE Sphere},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.695744680851064);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.715602836879433);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.636170212765958);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.631914893617021);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.708510638297872);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.702836879432624);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.678723404255319
0 0.712056737588652
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.693617021276596
1 0.739716312056738
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.582978723404255
2 0.677304964539007
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.565957446808511
3 0.686524822695036
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.686524822695035
4 0.729078014184397
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.690780141843972
5 0.717021276595745
};
\end{axis}

\end{tikzpicture}


==> figures/sphere_custom_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\big]

% \definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{my_cp5_col2}{RGB}{180, 222,44}
% \definecolor{my_cp5_col3}{RGB}{94, 201, 98}
% \definecolor{my_cp5_col4}{RGB}{33, 145, 140}
% \definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{my_cp5_col6}{RGB}{68, 1, 84}
% \definecolor{my_cp5_col1}{RGB}{211, 211, 255}
% \definecolor{my_cp5_col2}{RGB}{192, 192,255}
% \definecolor{my_cp5_col3}{RGB}{169, 169, 255}
% \definecolor{my_cp5_col4}{RGB}{128, 128, 255}
% \definecolor{my_cp5_col5}{RGB}{105, 105, 255}
% \definecolor{my_cp5_col6}{RGB}{0, 0, 255}
\definecolor{my_cp5_col6}{RGB}{2, 117, 216}
\definecolor{my_cp5_col5}{RGB}{92, 184, 92}
\definecolor{my_cp5_col4}{RGB}{91, 192, 222}
\definecolor{my_cp5_col3}{RGB}{240, 173, 78}
\definecolor{my_cp5_col2}{RGB}{217, 83, 79}
\definecolor{my_cp5_col1}{RGB}{52, 167, 255}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{ \Huge sphere},
xmin=-0.5, xmax=3.5,
xmajorticks=false,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={\Large GrpA-1,\Large GrpA-2,\Large FCNN-1,\Large FCNN-2},
y grid style={white},
 ylabel=\textcolor{dimgray85}{ \LARGE \textcolor{white}{Sphere}},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.763931104356636);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.765957446808511);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.646572104018913);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.67612293144208);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.738601823708207
0 0.789260385005066
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.743498817966903
1 0.788416075650118
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.569739952718676
2 0.723404255319149
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.58983451536643
3 0.749408983451537
};
\end{axis}

\end{tikzpicture}


==> figures/sphere_point_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{my_cp5_col2}{RGB}{180, 222,44}
% \definecolor{my_cp5_col3}{RGB}{94, 201, 98}
% \definecolor{my_cp5_col4}{RGB}{33, 145, 140}
% \definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{my_cp5_col6}{RGB}{68, 1, 84}
% \definecolor{my_cp5_col1}{RGB}{211, 211, 255}
% \definecolor{my_cp5_col2}{RGB}{192, 192,255}
% \definecolor{my_cp5_col3}{RGB}{169, 169, 255}
% \definecolor{my_cp5_col4}{RGB}{128, 128, 255}
% \definecolor{my_cp5_col5}{RGB}{105, 105, 255}
% \definecolor{my_cp5_col6}{RGB}{0, 0, 255}
\definecolor{my_cp5_col6}{RGB}{2, 117, 216}
\definecolor{my_cp5_col5}{RGB}{92, 184, 92}
\definecolor{my_cp5_col4}{RGB}{91, 192, 222}
\definecolor{my_cp5_col3}{RGB}{240, 173, 78}
\definecolor{my_cp5_col2}{RGB}{217, 83, 79}
\definecolor{my_cp5_col1}{RGB}{52, 167, 255}
\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{sphere},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
 ylabel=\textcolor{dimgray85}{\LARGE Sphere},
ymajorgrids,
ymin=0, ymax=0.6,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.320925110132159);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.422356828193833);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.155947136563877);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.231057268722467);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.227973568281938);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.278854625550661);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.30352422907489
0 0.337555066079295
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.408480176211454
1 0.437007158590308
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.13182268722467
2 0.182714757709251
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.176960352422907
3 0.274672356828194
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.221137114537445
4 0.235134911894273
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.264424559471366
5 0.291646475770925
};
\end{axis}

\end{tikzpicture}


==> figures/sphere_point_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% \definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{my_cp5_col2}{RGB}{180, 222,44}
% \definecolor{my_cp5_col3}{RGB}{94, 201, 98}
% \definecolor{my_cp5_col4}{RGB}{33, 145, 140}
% \definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{my_cp5_col6}{RGB}{68, 1, 84}
% \definecolor{my_cp5_col1}{RGB}{211, 211, 255}
% \definecolor{my_cp5_col2}{RGB}{192, 192,255}
% \definecolor{my_cp5_col3}{RGB}{169, 169, 255}
% \definecolor{my_cp5_col4}{RGB}{128, 128, 255}
% \definecolor{my_cp5_col5}{RGB}{105, 105, 255}
% \definecolor{my_cp5_col6}{RGB}{0, 0, 255}
\definecolor{my_cp5_col6}{RGB}{2, 117, 216}
\definecolor{my_cp5_col5}{RGB}{92, 184, 92}
\definecolor{my_cp5_col4}{RGB}{91, 192, 222}
\definecolor{my_cp5_col3}{RGB}{240, 173, 78}
\definecolor{my_cp5_col2}{RGB}{217, 83, 79}
\definecolor{my_cp5_col1}{RGB}{52, 167, 255}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{sphere},
xmin=-0.5, xmax=3.5,
xmajorticks=false,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2},
y grid style={white},
 ylabel=\textcolor{dimgray85}{ \LARGE \textcolor{white}{Sphere}},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.425267463813719);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.500917767988253);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0947136563876652);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.252019089574156);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.410163624921334
0 0.438483322844556
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.476133443465492
1 0.524596182085169
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.0734214390602056
2 0.116005873715125
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.179515418502203
3 0.32507342143906
};
\end{axis}

\end{tikzpicture}


==> figures/uniform_custom_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% \definecolor{my_cp5_col1}{RGB}{211, 211, 255}
% \definecolor{my_cp5_col2}{RGB}{192, 192,255}
% \definecolor{my_cp5_col3}{RGB}{169, 169, 255}
% \definecolor{my_cp5_col4}{RGB}{128, 128, 255}
% \definecolor{my_cp5_col5}{RGB}{105, 105, 255}
% \definecolor{my_cp5_col6}{RGB}{0, 0, 255}
\definecolor{my_cp5_col6}{RGB}{2, 117, 216}
\definecolor{my_cp5_col5}{RGB}{92, 184, 92}
\definecolor{my_cp5_col4}{RGB}{91, 192, 222}
\definecolor{my_cp5_col3}{RGB}{240, 173, 78}
\definecolor{my_cp5_col2}{RGB}{217, 83, 79}
\definecolor{my_cp5_col1}{RGB}{52, 167, 255}
% \definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{my_cp5_col2}{RGB}{180, 222,44}
% \definecolor{my_cp5_col3}{RGB}{94, 201, 98}
% \definecolor{my_cp5_col4}{RGB}{33, 145, 140}
% \definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{my_cp5_col6}{RGB}{68, 1, 84}
\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{uniform},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
 ylabel=\textcolor{dimgray85}{\LARGE Uniform},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.653900709219858);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.65531914893617);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.599290780141844);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.648936170212766);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.669503546099291);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.631205673758865);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.640425531914894
0 0.668794326241135
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.625514184397163
1 0.685833333333333
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.570212765957447
2 0.621985815602837
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.604255319148936
3 0.685124113475177
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.642553191489362
4 0.697163120567376
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.599290780141844
5 0.665975177304964
};
\end{axis}

\end{tikzpicture}


==> figures/uniform_custom_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
% \definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{my_cp5_col2}{RGB}{180, 222,44}
% \definecolor{my_cp5_col3}{RGB}{94, 201, 98}
% \definecolor{my_cp5_col4}{RGB}{33, 145, 140}
% \definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{my_cp5_col6}{RGB}{68, 1, 84}
% \definecolor{my_cp5_col1}{RGB}{211, 211, 255}
% \definecolor{my_cp5_col2}{RGB}{192, 192,255}
% \definecolor{my_cp5_col3}{RGB}{169, 169, 255}
% \definecolor{my_cp5_col4}{RGB}{128, 128, 255}
% \definecolor{my_cp5_col5}{RGB}{105, 105, 255}
% \definecolor{my_cp5_col6}{RGB}{0, 0, 255}
\definecolor{my_cp5_col6}{RGB}{2, 117, 216}
\definecolor{my_cp5_col5}{RGB}{92, 184, 92}
\definecolor{my_cp5_col4}{RGB}{91, 192, 222}
\definecolor{my_cp5_col3}{RGB}{240, 173, 78}
\definecolor{my_cp5_col2}{RGB}{217, 83, 79}
\definecolor{my_cp5_col1}{RGB}{52, 167, 255}
\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{uniform},
xmin=-0.5, xmax=3.5,
xmajorticks=false,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2},
y grid style={white},
 ylabel=\textcolor{dimgray85}{\LARGE \textcolor{white}{Uniform}},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.637284701114488);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.678486997635934);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.587470449172577);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.567375886524823);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.602836879432624
0 0.678824721377913
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.648936170212766
1 0.709219858156028
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.546099290780142
2 0.619385342789598
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.51418439716312
3 0.621749408983452
};
\end{axis}

\end{tikzpicture}


==> figures/uniform_point_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% \definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{my_cp5_col2}{RGB}{180, 222,44}
% \definecolor{my_cp5_col3}{RGB}{94, 201, 98}
% \definecolor{my_cp5_col4}{RGB}{33, 145, 140}
% \definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{my_cp5_col6}{RGB}{68, 1, 84}
% \definecolor{my_cp5_col1}{RGB}{211, 211, 255}
% \definecolor{my_cp5_col2}{RGB}{192, 192,255}
% \definecolor{my_cp5_col3}{RGB}{169, 169, 255}
% \definecolor{my_cp5_col4}{RGB}{128, 128, 255}
% \definecolor{my_cp5_col5}{RGB}{105, 105, 255}
% \definecolor{my_cp5_col6}{RGB}{0, 0, 255}
\definecolor{my_cp5_col6}{RGB}{2, 117, 216}
\definecolor{my_cp5_col5}{RGB}{92, 184, 92}
\definecolor{my_cp5_col4}{RGB}{91, 192, 222}
\definecolor{my_cp5_col3}{RGB}{240, 173, 78}
\definecolor{my_cp5_col2}{RGB}{217, 83, 79}
\definecolor{my_cp5_col1}{RGB}{52, 167, 255}
\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{uniform},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
 ylabel=\textcolor{dimgray85}{\LARGE Uniform},
ymajorgrids,
ymin=0, ymax=0.6,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.335352422907489);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.3715859030837);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.141740088105727);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.269603524229075);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.26795154185022);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.293392070484581);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.320154185022026
0 0.350881057268722
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.349666850220264
1 0.388215859030837
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.122020925110132
2 0.161569383259912
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.208689427312775
3 0.320154185022026
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.25880781938326
4 0.277422907488987
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.278191079295154
5 0.306720814977974
};
\end{axis}

\end{tikzpicture}


==> figures/uniform_point_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% \definecolor{my_cp5_col1}{RGB}{211, 211, 255}
% \definecolor{my_cp5_col2}{RGB}{192, 192,255}
% \definecolor{my_cp5_col3}{RGB}{169, 169, 255}
% \definecolor{my_cp5_col4}{RGB}{128, 128, 255}
% \definecolor{my_cp5_col5}{RGB}{105, 105, 255}
% \definecolor{my_cp5_col6}{RGB}{0, 0, 255}
\definecolor{my_cp5_col6}{RGB}{2, 117, 216}
\definecolor{my_cp5_col5}{RGB}{92, 184, 92}
\definecolor{my_cp5_col4}{RGB}{91, 192, 222}
\definecolor{my_cp5_col3}{RGB}{240, 173, 78}
\definecolor{my_cp5_col2}{RGB}{217, 83, 79}
\definecolor{my_cp5_col1}{RGB}{52, 167, 255}
% \definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{my_cp5_col2}{RGB}{180, 222,44}
% \definecolor{my_cp5_col3}{RGB}{94, 201, 98}
% \definecolor{my_cp5_col4}{RGB}{33, 145, 140}
% \definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{my_cp5_col6}{RGB}{68, 1, 84}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{uniform},
xmajorticks=false,
xmin=-0.5, xmax=3.5,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2},
y grid style={white},
 ylabel=\textcolor{dimgray85}{ \LARGE \textcolor{white}{Uniform}},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.411264946507237);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.449155653450808);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.102422907488987);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.261380323054332);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.395055852737571
0 0.424964600377596
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.434104258443466
1 0.461820851688693
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.0831451908957415
2 0.112885462555066
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.201541850220264
3 0.31057268722467
};
\end{axis}

\end{tikzpicture}

